A Computational Approach to Packet Classification

Multi-field packet classification is a crucial component in modern software-defined data center networks. To achieve high throughput and low latency, state-of-the-art algorithms strive to fit the rule lookup data structures into on-die caches; however, they do not scale well with the number of rules. We present a novel approach, NuevoMatch, which improves the memory scaling of existing methods. A new data structure, Range Query Recursive Model Index (RQ-RMI), is the key component that enables NuevoMatch to replace most of the accesses to main memory with model inference computations. We describe an efficient training algorithm that guarantees the correctness of the RQ-RMI-based classification. The use of RQ-RMI allows the rules to be compressed into model weights that fit into the hardware cache. Further, it takes advantage of the growing support for fast neural network processing in modern CPUs, such as wide vector instructions, achieving a rate of tens of nanoseconds per lookup. Our evaluation using 500K multi-field rules from the standard ClassBench benchmark shows a geometric mean compression factor of 4.9x, 8x, and 82x, and average performance improvement of 2.4x, 2.6x, and 1.6x in throughput compared to CutSplit, NeuroCuts, and TupleMerge, all state-of-the-art algorithms.

==> charts/error_analysis.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}
\usepackage[utf8]{inputenc}
\usepackage{xspace}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\newcommand{\iset}[0]{iSet\xspace}
\newcommand{\isets}[0]{iSets\xspace}
\newcommand{\capital}[0]{\expandafter\MakeUppercase}
\begin{document}
	\fi

\definecolor{error32}{HTML}{0071bd}
\definecolor{error64}{HTML}{bd6b00}
\definecolor{error128}{HTML}{bd1000}
\definecolor{error512}{HTML}{444444}

%
\begin{tikzpicture}

\pgfmathsetmacro{\lineWidth}{1.1}

\pgfplotsset{
	width=2.6in,
	height=0.8in,
	scale only axis,
	xtick={2,4,8,16,32,64,128,256,512},
	xticklabels={2,4,8,16,32,64,128,256,512},
	ticklabel style={font=\footnotesize},
	xmin=2, xmax=512
}

\begin{semilogxaxis}[%
xlabel={Effective search distance},
ymin=0,
ymax=1,
ylabel={CDF},
xmajorgrids, ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(1, 0)}, anchor=south east, font={\scriptsize}}
]

\addlegendentry{Training bound 32}
\addlegendentry{Training bound 64}
\addlegendentry{Training bound 128}
\addlegendentry{Training bound 512}

% Classifier of1_seed_0 has 2 submodels with error larger than 32 ( 79 )
% Classifier of1_seed_4 has 1 submodels with error larger than 32 ( 80 )
% Classifier of2_seed_0 has 7 submodels with error larger than 32 ( 383 )
% Classifier of2_seed_1 has 3 submodels with error larger than 32 ( 350 )
% Classifier of2_seed_2 has 6 submodels with error larger than 32 ( 1409 )
% Classifier of2_seed_3 has 4 submodels with error larger than 32 ( 2386 )
% Classifier of2_seed_4 has 1 submodels with error larger than 32 ( 174 )
% Classifier stanford_coza has 200 submodels with error larger than 32 ( 1336 )
% Classifier stanford_cozb has 187 submodels with error larger than 32 ( 685 )
% Classifier stanford_soza has 188 submodels with error larger than 32 ( 3503 )
% Classifier stanford_sozb has 185 submodels with error larger than 32 ( 6068 )
% Number of error samples for error 32: 9967, maximum error: 32
% CDF for NuevoMatch with error 32 
\addplot [dash dot, color=error32, line width={\lineWidth}] table[row sep=crcr]{%
  1  0.0000  \\
  2  0.0000  \\
  3  0.0066  \\
  4  0.0067  \\
  5  0.0156  \\
  6  0.0442  \\
  7  0.1178  \\
  8  0.2048  \\
  9  0.2769  \\
  10  0.3416  \\
  11  0.4027  \\
  12  0.4598  \\
  13  0.5121  \\
  14  0.5613  \\
  15  0.6042  \\
  16  0.6405  \\
  17  0.6758  \\
  18  0.7034  \\
  19  0.7317  \\
  20  0.7560  \\
  21  0.7780  \\
  22  0.7996  \\
  23  0.8228  \\
  24  0.8408  \\
  25  0.8580  \\
  26  0.8775  \\
  27  0.8932  \\
  28  0.9093  \\
  29  0.9255  \\
  30  0.9387  \\
  31  0.9544  \\
  32  0.9703  \\
  1024 0.9703  \\
};
% Classifier fw2_seed_100k has 1 submodels with error larger than 64 ( 103 )
% Classifier fw2_seed_500k has 2 submodels with error larger than 64 ( 87 )
% Classifier of2_seed_2 has 2 submodels with error larger than 64 ( 3097 )
% Classifier stanford_coza has 19 submodels with error larger than 64 ( 321 )
% Classifier stanford_cozb has 24 submodels with error larger than 64 ( 683 )
% Classifier stanford_soza has 21 submodels with error larger than 64 ( 539 )
% Classifier stanford_sozb/nuevomatch.partial does not exist!
% Number of error samples for error 64: 10073, maximum error: 64
% CDF for NuevoMatch with error 64 
\addplot [dashed, color=error64, line width={\lineWidth}] table[row sep=crcr]{%
  1  0.0000  \\
  2  0.0000  \\
  3  0.0063  \\
  4  0.0063  \\
  5  0.0112  \\
  6  0.0280  \\
  7  0.0692  \\
  8  0.1292  \\
  9  0.1821  \\
  10  0.2284  \\
  11  0.2723  \\
  12  0.3175  \\
  13  0.3540  \\
  14  0.3927  \\
  15  0.4256  \\
  16  0.4565  \\
  17  0.4815  \\
  18  0.5077  \\
  19  0.5308  \\
  20  0.5500  \\
  21  0.5720  \\
  22  0.5912  \\
  23  0.6085  \\
  24  0.6245  \\
  25  0.6389  \\
  26  0.6539  \\
  27  0.6663  \\
  28  0.6797  \\
  29  0.6939  \\
  30  0.7078  \\
  31  0.7209  \\
  32  0.7329  \\
  33  0.7464  \\
  34  0.7578  \\
  35  0.7696  \\
  36  0.7793  \\
  37  0.7891  \\
  38  0.7998  \\
  39  0.8112  \\
  40  0.8203  \\
  41  0.8317  \\
  42  0.8414  \\
  43  0.8501  \\
  44  0.8595  \\
  45  0.8684  \\
  46  0.8773  \\
  47  0.8867  \\
  48  0.8947  \\
  49  0.9017  \\
  50  0.9107  \\
  51  0.9182  \\
  52  0.9247  \\
  53  0.9305  \\
  54  0.9370  \\
  55  0.9415  \\
  56  0.9471  \\
  57  0.9528  \\
  58  0.9588  \\
  59  0.9646  \\
  60  0.9710  \\
  61  0.9766  \\
  62  0.9816  \\
  63  0.9856  \\
  64  0.9899  \\
  1024 0.9899  \\
};
% Classifier of2_seed_0 has 1 submodels with error larger than 128 ( 174 )
% Classifier of2_seed_1 has 1 submodels with error larger than 128 ( 177 )
% Classifier of2_seed_2 has 3 submodels with error larger than 128 ( 1251 )
% Classifier of2_seed_3 has 2 submodels with error larger than 128 ( 130 )
% Classifier of2_seed_4 has 2 submodels with error larger than 128 ( 2049 )
% Classifier stanford_coza has 19 submodels with error larger than 128 ( 425 )
% Classifier stanford_cozb has 11 submodels with error larger than 128 ( 556 )
% Classifier stanford_soza has 13 submodels with error larger than 128 ( 326 )
% Classifier stanford_sozb has 12 submodels with error larger than 128 ( 1221 )
% Number of error samples for error 128: 10304, maximum error: 128
% CDF for NuevoMatch with error 128 
\addplot [dash pattern={on 7pt off 2pt on 1pt off 3pt}, color=error128, line width={\lineWidth}] table[row sep=crcr]{%
  1  0.0000  \\
  2  0.0000  \\
  3  0.0046  \\
  4  0.0047  \\
  5  0.0064  \\
  6  0.0164  \\
  7  0.0503  \\
  8  0.1034  \\
  9  0.1520  \\
  10  0.1944  \\
  11  0.2339  \\
  12  0.2754  \\
  13  0.3113  \\
  14  0.3433  \\
  15  0.3690  \\
  16  0.3952  \\
  17  0.4176  \\
  18  0.4410  \\
  19  0.4608  \\
  20  0.4786  \\
  21  0.4970  \\
  22  0.5148  \\
  23  0.5302  \\
  24  0.5445  \\
  25  0.5575  \\
  26  0.5712  \\
  27  0.5849  \\
  28  0.5970  \\
  29  0.6103  \\
  30  0.6248  \\
  31  0.6356  \\
  32  0.6479  \\
  33  0.6585  \\
  34  0.6709  \\
  35  0.6830  \\
  36  0.6926  \\
  37  0.7042  \\
  38  0.7130  \\
  39  0.7239  \\
  40  0.7324  \\
  41  0.7423  \\
  42  0.7517  \\
  43  0.7595  \\
  44  0.7680  \\
  45  0.7766  \\
  46  0.7843  \\
  47  0.7916  \\
  48  0.7995  \\
  49  0.8063  \\
  50  0.8151  \\
  51  0.8217  \\
  52  0.8292  \\
  53  0.8346  \\
  54  0.8400  \\
  55  0.8465  \\
  56  0.8523  \\
  57  0.8565  \\
  58  0.8621  \\
  59  0.8668  \\
  60  0.8719  \\
  61  0.8765  \\
  62  0.8799  \\
  63  0.8845  \\
  64  0.8892  \\
  65  0.8943  \\
  66  0.8981  \\
  67  0.9021  \\
  68  0.9064  \\
  69  0.9092  \\
  70  0.9127  \\
  71  0.9158  \\
  72  0.9186  \\
  73  0.9226  \\
  74  0.9254  \\
  75  0.9270  \\
  76  0.9291  \\
  77  0.9322  \\
  78  0.9352  \\
  79  0.9373  \\
  80  0.9396  \\
  81  0.9427  \\
  82  0.9447  \\
  83  0.9471  \\
  84  0.9496  \\
  85  0.9518  \\
  86  0.9532  \\
  87  0.9561  \\
  88  0.9584  \\
  89  0.9598  \\
  90  0.9609  \\
  91  0.9617  \\
  92  0.9631  \\
  93  0.9638  \\
  94  0.9656  \\
  95  0.9672  \\
  96  0.9686  \\
  97  0.9695  \\
  98  0.9701  \\
  99  0.9711  \\
  100  0.9722  \\
  101  0.9738  \\
  102  0.9756  \\
  103  0.9776  \\
  104  0.9785  \\
  105  0.9796  \\
  106  0.9807  \\
  107  0.9812  \\
  108  0.9821  \\
  109  0.9833  \\
  110  0.9842  \\
  111  0.9854  \\
  112  0.9861  \\
  113  0.9871  \\
  114  0.9878  \\
  115  0.9889  \\
  116  0.9899  \\
  117  0.9908  \\
  118  0.9911  \\
  119  0.9918  \\
  120  0.9930  \\
  121  0.9938  \\
  122  0.9947  \\
  123  0.9950  \\
  124  0.9958  \\
  125  0.9967  \\
  126  0.9971  \\
  127  0.9978  \\
  128  0.9984  \\
  1024 0.9984  \\
};

% Classifier of2_seed_1 has 1 submodels with error larger than 512 ( 3396 )
% Classifier stanford_coza has 1 submodels with error larger than 512 ( 741 )
% Classifier stanford_cozb has 1 submodels with error larger than 512 ( 857 )
% Classifier stanford_soza has 2 submodels with error larger than 512 ( 607 )
% Number of error samples for error 512: 10108, maximum error: 508
% CDF for NuevoMatch with error 512 
\addplot [color=error512, line width={\lineWidth}] table[row sep=crcr]{%
  1  0.0000  \\
  2  0.0000  \\
  3  0.0049  \\
  4  0.0050  \\
  5  0.0067  \\
  6  0.0125  \\
  7  0.0388  \\
  8  0.0931  \\
  9  0.1365  \\
  10  0.1743  \\
  11  0.2125  \\
  12  0.2466  \\
  13  0.2822  \\
  14  0.3129  \\
  15  0.3393  \\
  16  0.3637  \\
  17  0.3917  \\
  18  0.4117  \\
  19  0.4299  \\
  20  0.4505  \\
  21  0.4653  \\
  22  0.4819  \\
  23  0.4963  \\
  24  0.5102  \\
  25  0.5246  \\
  26  0.5375  \\
  27  0.5522  \\
  28  0.5647  \\
  29  0.5764  \\
  30  0.5898  \\
  31  0.6028  \\
  32  0.6155  \\
  33  0.6268  \\
  34  0.6388  \\
  35  0.6493  \\
  36  0.6609  \\
  37  0.6711  \\
  38  0.6807  \\
  39  0.6895  \\
  40  0.6980  \\
  41  0.7080  \\
  42  0.7184  \\
  43  0.7268  \\
  44  0.7346  \\
  45  0.7428  \\
  46  0.7514  \\
  47  0.7588  \\
  48  0.7668  \\
  49  0.7739  \\
  50  0.7822  \\
  51  0.7895  \\
  52  0.7953  \\
  53  0.8014  \\
  54  0.8087  \\
  55  0.8130  \\
  56  0.8182  \\
  57  0.8227  \\
  58  0.8280  \\
  59  0.8319  \\
  60  0.8376  \\
  61  0.8420  \\
  62  0.8452  \\
  63  0.8498  \\
  64  0.8547  \\
  65  0.8587  \\
  66  0.8631  \\
  67  0.8668  \\
  68  0.8700  \\
  69  0.8731  \\
  70  0.8766  \\
  71  0.8811  \\
  72  0.8851  \\
  73  0.8895  \\
  74  0.8915  \\
  75  0.8947  \\
  76  0.8975  \\
  77  0.8995  \\
  78  0.9019  \\
  79  0.9044  \\
  80  0.9073  \\
  81  0.9100  \\
  82  0.9120  \\
  83  0.9134  \\
  84  0.9154  \\
  85  0.9176  \\
  86  0.9190  \\
  87  0.9214  \\
  88  0.9236  \\
  89  0.9257  \\
  90  0.9279  \\
  91  0.9294  \\
  92  0.9310  \\
  93  0.9324  \\
  94  0.9345  \\
  95  0.9365  \\
  96  0.9379  \\
  97  0.9391  \\
  98  0.9401  \\
  99  0.9415  \\
  100  0.9425  \\
  101  0.9434  \\
  102  0.9438  \\
  103  0.9448  \\
  104  0.9455  \\
  105  0.9461  \\
  106  0.9472  \\
  107  0.9479  \\
  108  0.9488  \\
  109  0.9492  \\
  110  0.9498  \\
  111  0.9506  \\
  112  0.9514  \\
  113  0.9531  \\
  114  0.9542  \\
  115  0.9548  \\
  116  0.9556  \\
  117  0.9561  \\
  118  0.9571  \\
  119  0.9576  \\
  120  0.9585  \\
  121  0.9588  \\
  122  0.9592  \\
  123  0.9599  \\
  124  0.9606  \\
  125  0.9610  \\
  126  0.9614  \\
  127  0.9620  \\
  128  0.9624  \\
  129  0.9632  \\
  130  0.9637  \\
  131  0.9641  \\
  132  0.9646  \\
  133  0.9650  \\
  134  0.9662  \\
  135  0.9664  \\
  136  0.9667  \\
  137  0.9672  \\
  138  0.9676  \\
  139  0.9680  \\
  140  0.9683  \\
  141  0.9684  \\
  142  0.9688  \\
  143  0.9692  \\
  144  0.9696  \\
  145  0.9700  \\
  146  0.9702  \\
  147  0.9708  \\
  148  0.9713  \\
  149  0.9714  \\
  150  0.9721  \\
  151  0.9725  \\
  152  0.9728  \\
  153  0.9735  \\
  154  0.9746  \\
  155  0.9749  \\
  156  0.9750  \\
  157  0.9755  \\
  158  0.9756  \\
  159  0.9762  \\
  160  0.9767  \\
  161  0.9769  \\
  162  0.9771  \\
  163  0.9775  \\
  164  0.9776  \\
  165  0.9779  \\
  166  0.9781  \\
  167  0.9783  \\
  168  0.9788  \\
  169  0.9790  \\
  170  0.9795  \\
  171  0.9795  \\
  172  0.9796  \\
  173  0.9797  \\
  174  0.9798  \\
  175  0.9801  \\
  176  0.9801  \\
  177  0.9805  \\
  178  0.9811  \\
  179  0.9814  \\
  180  0.9816  \\
  181  0.9820  \\
  182  0.9821  \\
  183  0.9821  \\
  184  0.9823  \\
  185  0.9825  \\
  186  0.9828  \\
  187  0.9829  \\
  188  0.9829  \\
  189  0.9829  \\
  190  0.9831  \\
  191  0.9833  \\
  192  0.9836  \\
  193  0.9837  \\
  194  0.9838  \\
  195  0.9839  \\
  196  0.9841  \\
  197  0.9845  \\
  198  0.9845  \\
  199  0.9847  \\
  200  0.9851  \\
  201  0.9851  \\
  202  0.9852  \\
  203  0.9852  \\
  204  0.9853  \\
  205  0.9854  \\
  206  0.9855  \\
  207  0.9858  \\
  208  0.9858  \\
  209  0.9862  \\
  210  0.9863  \\
  211  0.9866  \\
  212  0.9866  \\
  213  0.9866  \\
  214  0.9868  \\
  215  0.9869  \\
  216  0.9870  \\
  217  0.9873  \\
  218  0.9875  \\
  219  0.9875  \\
  220  0.9878  \\
  221  0.9879  \\
  222  0.9882  \\
  223  0.9885  \\
  224  0.9887  \\
  225  0.9888  \\
  226  0.9893  \\
  227  0.9896  \\
  228  0.9898  \\
  229  0.9900  \\
  230  0.9901  \\
  231  0.9902  \\
  232  0.9902  \\
  233  0.9902  \\
  234  0.9904  \\
  235  0.9905  \\
  236  0.9905  \\
  237  0.9907  \\
  238  0.9909  \\
  239  0.9909  \\
  240  0.9909  \\
  241  0.9909  \\
  242  0.9909  \\
  243  0.9912  \\
  244  0.9915  \\
  245  0.9915  \\
  246  0.9915  \\
  247  0.9915  \\
  248  0.9915  \\
  249  0.9915  \\
  250  0.9916  \\
  251  0.9917  \\
  252  0.9920  \\
  253  0.9920  \\
  254  0.9920  \\
  255  0.9920  \\
  256  0.9920  \\
  257  0.9920  \\
  258  0.9923  \\
  259  0.9927  \\
  260  0.9929  \\
  261  0.9929  \\
  262  0.9929  \\
  263  0.9930  \\
  264  0.9930  \\
  265  0.9931  \\
  266  0.9931  \\
  267  0.9931  \\
  268  0.9932  \\
  269  0.9932  \\
  270  0.9932  \\
  271  0.9934  \\
  272  0.9934  \\
  273  0.9934  \\
  274  0.9934  \\
  275  0.9934  \\
  276  0.9935  \\
  277  0.9935  \\
  278  0.9936  \\
  279  0.9938  \\
  280  0.9938  \\
  281  0.9938  \\
  282  0.9938  \\
  283  0.9938  \\
  284  0.9938  \\
  285  0.9939  \\
  286  0.9939  \\
  287  0.9939  \\
  288  0.9939  \\
  289  0.9941  \\
  290  0.9941  \\
  291  0.9941  \\
  292  0.9942  \\
  293  0.9942  \\
  294  0.9942  \\
  295  0.9943  \\
  296  0.9944  \\
  297  0.9944  \\
  298  0.9944  \\
  299  0.9944  \\
  300  0.9945  \\
  301  0.9945  \\
  302  0.9945  \\
  303  0.9945  \\
  304  0.9946  \\
  305  0.9946  \\
  306  0.9946  \\
  307  0.9946  \\
  308  0.9946  \\
  309  0.9946  \\
  310  0.9947  \\
  311  0.9948  \\
  312  0.9949  \\
  313  0.9949  \\
  314  0.9950  \\
  315  0.9952  \\
  316  0.9952  \\
  317  0.9952  \\
  318  0.9952  \\
  319  0.9952  \\
  320  0.9952  \\
  321  0.9952  \\
  322  0.9952  \\
  323  0.9953  \\
  324  0.9953  \\
  325  0.9953  \\
  326  0.9953  \\
  327  0.9955  \\
  328  0.9955  \\
  329  0.9957  \\
  330  0.9957  \\
  331  0.9960  \\
  332  0.9960  \\
  333  0.9960  \\
  334  0.9960  \\
  335  0.9960  \\
  336  0.9960  \\
  337  0.9960  \\
  338  0.9960  \\
  339  0.9961  \\
  340  0.9962  \\
  341  0.9962  \\
  342  0.9962  \\
  343  0.9962  \\
  344  0.9962  \\
  345  0.9962  \\
  346  0.9963  \\
  347  0.9963  \\
  348  0.9964  \\
  349  0.9964  \\
  350  0.9964  \\
  351  0.9965  \\
  352  0.9965  \\
  353  0.9965  \\
  354  0.9966  \\
  355  0.9966  \\
  356  0.9966  \\
  357  0.9967  \\
  358  0.9967  \\
  359  0.9967  \\
  360  0.9967  \\
  361  0.9967  \\
  362  0.9967  \\
  363  0.9967  \\
  364  0.9967  \\
  365  0.9967  \\
  366  0.9967  \\
  367  0.9967  \\
  368  0.9967  \\
  369  0.9967  \\
  370  0.9967  \\
  371  0.9968  \\
  372  0.9970  \\
  373  0.9970  \\
  374  0.9971  \\
  375  0.9972  \\
  376  0.9973  \\
  377  0.9974  \\
  378  0.9974  \\
  379  0.9974  \\
  380  0.9974  \\
  381  0.9975  \\
  382  0.9976  \\
  383  0.9977  \\
  384  0.9978  \\
  385  0.9978  \\
  386  0.9978  \\
  387  0.9978  \\
  388  0.9978  \\
  389  0.9978  \\
  390  0.9978  \\
  391  0.9979  \\
  392  0.9980  \\
  393  0.9981  \\
  394  0.9981  \\
  395  0.9983  \\
  396  0.9983  \\
  397  0.9983  \\
  398  0.9983  \\
  399  0.9983  \\
  400  0.9984  \\
  401  0.9984  \\
  402  0.9984  \\
  403  0.9984  \\
  404  0.9985  \\
  405  0.9986  \\
  406  0.9986  \\
  407  0.9986  \\
  408  0.9986  \\
  409  0.9987  \\
  410  0.9988  \\
  411  0.9988  \\
  412  0.9988  \\
  413  0.9988  \\
  414  0.9989  \\
  415  0.9989  \\
  416  0.9989  \\
  417  0.9989  \\
  418  0.9989  \\
  419  0.9991  \\
  420  0.9991  \\
  421  0.9991  \\
  422  0.9991  \\
  423  0.9991  \\
  424  0.9991  \\
  425  0.9991  \\
  426  0.9991  \\
  427  0.9991  \\
  428  0.9992  \\
  429  0.9992  \\
  430  0.9992  \\
  431  0.9992  \\
  432  0.9992  \\
  433  0.9992  \\
  434  0.9992  \\
  435  0.9992  \\
  436  0.9992  \\
  437  0.9992  \\
  438  0.9992  \\
  439  0.9993  \\
  440  0.9994  \\
  441  0.9994  \\
  442  0.9994  \\
  443  0.9994  \\
  444  0.9994  \\
  445  0.9994  \\
  446  0.9994  \\
  447  0.9994  \\
  448  0.9995  \\
  449  0.9995  \\
  450  0.9995  \\
  451  0.9995  \\
  452  0.9995  \\
  453  0.9996  \\
  454  0.9997  \\
  455  0.9997  \\
  456  0.9997  \\
  457  0.9997  \\
  458  0.9998  \\
  459  0.9998  \\
  460  0.9998  \\
  461  0.9998  \\
  462  0.9998  \\
  463  0.9998  \\
  464  0.9998  \\
  465  0.9998  \\
  466  0.9998  \\
  467  0.9998  \\
  468  0.9998  \\
  469  0.9998  \\
  470  0.9998  \\
  471  0.9998  \\
  472  0.9998  \\
  473  0.9998  \\
  474  0.9998  \\
  475  0.9998  \\
  476  0.9998  \\
  477  0.9998  \\
  478  0.9998  \\
  479  0.9998  \\
  480  0.9998  \\
  481  0.9998  \\
  482  0.9998  \\
  483  0.9999  \\
  484  0.9999  \\
  485  0.9999  \\
  486  0.9999  \\
  487  0.9999  \\
  488  0.9999  \\
  489  0.9999  \\
  490  0.9999  \\
  491  0.9999  \\
  492  0.9999  \\
  493  0.9999  \\
  494  0.9999  \\
  495  0.9999  \\
  496  0.9999  \\
  497  0.9999  \\
  498  0.9999  \\
  499  0.9999  \\
  500  0.9999  \\
  501  0.9999  \\
  502  0.9999  \\
  503  0.9999  \\
  504  0.9999  \\
  505  0.9999  \\
  506  0.9999  \\
  507  0.9999  \\
  508  0.9999  \\
  509  0.9999  \\
  510  1.0000  \\
  511  1.0000  \\
  512  1.0000  \\
  1024 1  \\
};

\end{semilogxaxis}
\end{tikzpicture}%
	
	
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/error_running_time.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}
\usepackage[utf8]{inputenc}
\usepackage{xspace}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\newcommand{\iset}[0]{iSet\xspace}
\newcommand{\isets}[0]{iSets\xspace}
\newcommand{\capital}[0]{\expandafter\MakeUppercase}
\begin{document}
	\fi

\definecolor{error64}{HTML}{0071bd}
\definecolor{traiaing100k}{HTML}{bd6b00}
\definecolor{traiaing500k}{HTML}{bd1000}
\definecolor{traiaing10k}{HTML}{444444}

%
\begin{tikzpicture}

\pgfmathsetmacro{\lineWidth}{0.8}

\pgfplotsset{
	width=2.5in,
	height=0.7in,
	scale only axis,
	ylabel style={font=\small, align=center},
	xlabel style={font=\small},
	xlabel={Search Range Threshold},
	ticklabel style={font=\footnotesize},
	xtick={0.5,1,2,4,8,16,32,64,128,256,512,1024},
	xticklabels={0,1,2,4,8,16,32,64,128,256,512,1024},
	legend style={legend cell align=left, align=left, draw=white!15!black, at={(1, 1)}, anchor=north east, font={\scriptsize}, legend columns=-1},
	xmajorgrids, ymajorgrids,
}

\begin{semilogxaxis}[%
at={(0in,0in)},
ymin=0, ymax=100,
xmin=0.5, xmax=1024,
ylabel={Secondary\\Search \\ Time (ns)},
]

\addplot [mark=triangle, color=error64, line width={\lineWidth}] table{
1024 90.3176
512 86.302
256 82.0196
128 79.4627
64 74.7392
32 72.2431
16 68.7608
8 62.9863
4 56.9451
2 51.349
1 48.0157
0.5 42.5843
% Old validation phase
%1024 91.1765
%512 87.2137
%256 82.2137
%128 76.5314
%64 73.098
%32 68.1549
%16 63.3627
%8 56.5216
%4 49.4529
%2 41.1882
%1 35.1098
%0.5 29.5059
};

\end{semilogxaxis}

% =================== Ori & Mark were against this ========== %
\iffalse
\begin{semilogxaxis}[
at={(0in,-1.2in)},
ymode=log,
ylabel={Training\\Time (sec)},
ymin=10, ymax=10000,
xmin=64, xmax=1024,
]

\addplot [mark=o, color=traiaing500k, line width={\lineWidth}] table{
1024 506
512 509
256 553
128 622
64 2530
};

\addplot [mark=x, color=traiaing100k, line width={\lineWidth}] table{
1024 256
512 259
256 267
128 275
64 1075
};

\addplot [mark=square, color=traiaing10k, line width={\lineWidth}] table{
1024 41
512 41
256 42
128 43
64 149
};

% Do not remove - error legend
%\addlegendentry{Search Time}
%\addlegendimage{mark=square, color=traiaing10k, line width={\lineWidth}}
\addlegendentry{10k rules}
\addlegendimage{mark=x, color=traiaing100k, line width={\lineWidth}}
\addlegendentry{100k rules}
\addlegendimage{mark=o, color=traiaing500k, line width={\lineWidth}}
\addlegendentry{500k rules}

\end{semilogxaxis}
\fi
% =================== Ori & Mark were against this ========== %

\end{tikzpicture}%
	
	
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/error_training_time.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}
\usepackage[utf8]{inputenc}
\usepackage{xspace}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\newcommand{\iset}[0]{iSet\xspace}
\newcommand{\isets}[0]{iSets\xspace}
\newcommand{\capital}[0]{\expandafter\MakeUppercase}
\begin{document}
	\fi

\definecolor{error64}{HTML}{0071bd}
\definecolor{traiaing100k}{HTML}{e68200}
\definecolor{traiaing500k}{HTML}{bd1000}
\definecolor{traiaing10k}{HTML}{4554de}

%
\begin{tikzpicture}

\pgfmathsetmacro{\lineWidth}{1.1}

\pgfplotsset{
	width=2.6in,
	height=0.6in,
	scale only axis,
	ylabel style={font=\small, align=center},
	xlabel style={font=\small},
	xlabel={Search Distance Bounds},
	ticklabel style={font=\small},
	xtick={0.5,1,2,4,8,16,32,64,128,256,512,1024},
	xticklabels={0,1,2,4,8,16,32,64,128,256,512,1024},
	legend style={legend cell align=left, align=left, draw=white!15!black, at={(1, 1)}, anchor=north east, font={\scriptsize}, legend columns=1},
	xmajorgrids, ymajorgrids,
}

% =================== Ori & Mark were against this ========== %
%\iffalse
\begin{semilogxaxis}[
log ticks with fixed point,
ylabel={Training\\Time\\(minutes)},
xmin=64, xmax=1024,
ymin=0,
ytick={0,10,20,30,40}
]

\addplot [mark=o, color=traiaing500k, line width={\lineWidth}, mark size=1.2] table{
1024 8.43333
512 8.48333
256 9.21667
128 10.3667
64 42.1667
};

\addplot [mark=triangle, color=traiaing100k, line width={\lineWidth}, mark size=2] table{
1024 4.26667
512 4.31667
256 4.45
128 4.58333
64 17.9167
};

\addplot [mark=square, color=traiaing10k, line width={\lineWidth}, mark size=1.2] table{
1024 0.683333
512 0.683333
256 0.7
128 0.716667
64 2.48333
};

\addlegendentry{500K rules}
\addlegendentry{100K rules}
\addlegendentry{10K rules}

\end{semilogxaxis}
%\fi
% =================== Ori & Mark were against this ========== %

\end{tikzpicture}%
	
	
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/iset_analysis.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}
\usepackage[utf8]{inputenc}
\usepackage{xspace}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\newcommand{\iset}[0]{iSet\xspace}
\newcommand{\isets}[0]{iSets\xspace}
\newcommand{\capital}[0]{\expandafter\MakeUppercase}
\begin{document}
\fi

\definecolor{color1k}{HTML}{0084c2}
\definecolor{color10k}{HTML}{d16c3d}
\definecolor{color100k}{HTML}{8cc978}
\definecolor{color500k}{HTML}{230b2d}
\pgfmathsetmacro{\width}{0.7}
\pgfmathsetmacro{\markWidth}{2}

\begin{tikzpicture}

\pgfplotsset{
	width=2.6in,
	height=0.7in,
	scale only axis,
	xmin=0, xmax=6,
	ymin=0, ymax=100
}

\begin{axis}[
ylabel style = {align=center},
ylabel={Coverage (\%)},
xlabel={Number of \isets in Classifier},
xmajorgrids, ymajorgrids,
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, legend columns=2, draw=white!15!black, font={\scriptsize}}
]

% Coverage statistics of 1k classifiers with at most 10 iSets
\addplot [mark=cube, color=color1k, line width={\width pt}, mark size={\markWidth pt}] table[row sep=crcr]{%
	0 0 \\
	1 82.05 \\
	2 98.76 \\
	3 98.76 \\
	4 98.76 \\
	5 98.76 \\
	6 98.76 \\
	7 98.76 \\
	8 98.76 \\
	9 98.76 \\
	10 98.76 \\
};
% Coverage statistics of 10k classifiers with at most 10 iSets
\addplot [mark=diamond, color=color10k, line width={\width pt}, mark size={\markWidth pt}] table[row sep=crcr]{%
	0 0 \\
	1 79.37 \\
	2 95.73 \\
	3 98.95 \\
	4 100.00 \\
	5 100.00 \\
	6 100.00 \\
	7 100.00 \\
	8 100.00 \\
	9 100.00 \\
	10 100.00 \\
};
% Coverage statistics of 100k classifiers with at most 10 iSets
\addplot [mark=triangle, color=color100k, line width={\width pt}, mark size={\markWidth pt}] table[row sep=crcr]{%
	0 0 \\
	1 61.88 \\
	2 83.39 \\
	3 92.78 \\
	4 96.45 \\
	5 98.26 \\
	6 99.16 \\
	7 99.62 \\
	8 99.89 \\
	9 100.00 \\
	10 100.00 \\
};
% Coverage statistics of 500k classifiers with at most 10 iSets
\addplot [mark=x, color=color500k, line width={\width pt}, mark size={\markWidth pt}] table[row sep=crcr]{%
	0 0 \\
	1 84.18 \\
	2 100.00 \\
	3 100.00 \\
	4 100.00 \\
	5 100.00 \\
	6 100.00 \\
	7 100.00 \\
	8 100.00 \\
	9 100.00 \\
	10 100.00 \\
};



%\addlegendimage{mark=x, color=mycolor500k, line width={\width pt}, mark size={\markWidth pt}}
\addlegendentry{1K}
\addlegendentry{10K}
\addlegendentry{100K}
\addlegendentry{500K}

\end{axis}
\end{tikzpicture}

\ifdefined\RELEASE
\else
\end{document}
\fi


==> charts/iset_number_analysis.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}
\usepackage[utf8]{inputenc}
\usepackage{xspace}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\newcommand{\iset}[0]{iSet\xspace}
\newcommand{\isets}[0]{iSets\xspace}
\newcommand{\capital}[0]{\expandafter\MakeUppercase}
\begin{document}
\fi

\definecolor{coverage}{HTML}{8f0c0a}

\definecolor{remainder}{HTML}{4ec0f9}
\definecolor{remainder_pattern}{HTML}{077cb6}

\definecolor{validation}{HTML}{d46a08}
\definecolor{validation_pattern}{HTML}{673404}

\definecolor{search}{HTML}{48913b}
\definecolor{search_pattern}{HTML}{20411b}

\definecolor{inference}{HTML}{c52b2b}
\definecolor{inference_pattern}{HTML}{641616}

\pgfmathsetmacro{\markWidth}{1.5}

\usetikzlibrary{patterns}

\begin{tikzpicture}

\pgfplotsset{
	width=2.6in,
	height=0.8in,
	scale only axis,
	xmin=0, xmax=6,
	xtick={0,1,2,3,4,5,6},
	legend style={at={(0.5,-0.4)}, anchor=north, legend cell align=left, align=left, draw=white!15!black, font={\small}, legend columns=3},
	ylabel style={font=\small},
	xlabel style={font=\small},
	ylabel style = {align=center},
	every tick label/.append style={font=\small},
}
	%
	%title/.append style={font=\small},

% ========================================================
% 500K classifiers
% ========================================================

\begin{axis}[
at={(0in,1in)},
ylabel={Time (ns)},
xlabel={Number of \isets},
xmajorgrids, ymajorgrids, ymin=0, ymax=1000
]


% Remainder per iSet for 100k:
\addplot[draw=remainder,fill=remainder,opacity=0.6,area legend, postaction={pattern=dots,pattern color=remainder_pattern}] table{
0 559.988
1 231.383
2 154.648
3 156.246
4 135.749
5 127.183
6 136.024
} \closedcycle;

% Search per iSet for 100k:
\addplot[fill=search, draw=search,opacity=0.6,area legend, postaction={pattern=north east lines,pattern color=search_pattern}] table{
0 559.988
1 298.294
2 253.882
3 283.481
4 293.729
5 319.298
6 378.454
% This is for completing the graph fill without overlapping
6 136.024
5 127.183
4 135.749
3 156.246
2 154.648
1 231.383
0 559.988
} \closedcycle;

% Validation per iSet for 100k:
\addplot[draw=validation,fill=validation,opacity=0.6,area legend,postaction={pattern=vertical lines,pattern color=validation_pattern}] table{
0 559.988
1 362.367
2 340.904
3 395.381
4 433.97
5 471.387
6 550.777
% This is for completing the graph fill without overlapping
6 378.454
5 319.298
4 293.729
3 283.481
2 253.882
1 298.294
0 559.988
} \closedcycle;



% Inference per iSet for 100k:
\addplot[fill=inference, draw=inference,opacity=0.6,area legend,postaction={pattern=crosshatch dots,pattern color=inference_pattern}] table{
0 559.988
1 408.246
2 423.694
3 504.193
4 574.48
5 639.627
6 747.393
% This is for completing the graph fill without overlapping
6 550.777
5 471.387
4 433.97
3 395.381
2 340.904
1 362.367
0 559.988
} \closedcycle;

\end{axis}


\begin{axis}[
at={(0in,1in)},
ticks=none,
axis y line*=right,
ylabel={Coverage (\%)}, ymin=0, ymax=100,
]

\addlegendimage{area legend, opacity=0.6, fill=remainder, postaction={pattern=dots,pattern color=remainder_pattern}};
\addlegendentry{Remainder};

\addlegendimage{area legend, opacity=0.6, fill=search, postaction={pattern=north east lines,pattern color=search_pattern}};
\addlegendentry{Secondary Search};

\addlegendimage{area legend, opacity=0.6, fill=validation,postaction={pattern=vertical lines,pattern color=validation_pattern}};
\addlegendentry{Validation};

\addlegendimage{area legend, opacity=0.6, fill=inference,postaction={pattern=crosshatch dots,pattern color=validation_pattern}};
\addlegendentry{Inference};

% Do not remove - coverage legend
\addlegendimage{mark=x, color=coverage, mark size={\markWidth pt}};
\addlegendentry{Coverage};

% This chart goes to the second axis system
% Coverage per iSet for 100k:
\addplot[mark=x, mark options={}, mark size={\markWidth}, draw=coverage] table{
0 0
1 84.1842
2 98.64
3 99.282
4 99.613
5 99.743
6 99.74
};

\end{axis}

\end{tikzpicture}

\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/memory_access_ratio_narrow.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\iset}[0]{iSet}
\newcommand{\isets}[0]{iSets}
\begin{document}
\fi

\definecolor{cutsplit}{HTML}{489ac7}
\definecolor{cutsplit_dark}{HTML}{003242}

\definecolor{neurocuts}{HTML}{ff8b0f}
\definecolor{neurocuts_dark}{HTML}{1a0d00}

\definecolor{tuplemerge}{HTML}{f83f3f}
\definecolor{tuplemerge_dark}{HTML}{280606}

\definecolor{graybg}{HTML}{e0e0e0}
	
\pgfmathsetmacro{\barwidth}{0.23}
\pgfmathsetmacro{\barshift}{0.25}
\usetikzlibrary{patterns}

% Scale
\newcommand{\scale}{1}

\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

\pgfplotsset{
width=2.6in,
height=0.5in,
scale only axis,
xmin=0.5, xmax=2.5,
xticklabel style={font={\scriptsize}},
xtick style={draw=none},
xtick={1,2},
xticklabels={{100k}, {500k}},
yticklabel style={font={\scriptsize}},
yminorticks=true,
ymajorgrids, yminorgrids,
ylabel style={font=\footnotesize, align=center},
legend style={
at={(0.5,-0.3)}, anchor=north, legend cell align=left, legend columns=1, font={\scriptsize}
},
}

\begin{axis}[
at={(0in,0in)},
ytick={0,1,2},
ymin=0, ymax=2.5,
ylabel={Memory Access\\Improvement Factor},
]

% Set legend
\addlegendimage{fill=cutsplit, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark}};
\addlegendentry{\ouralgorithm{} w/ CutSplit};
\addlegendimage{fill=neurocuts, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}};
\addlegendentry{\ouralgorithm{} w/ NeuroCuts};
\addlegendimage{fill=tuplemerge, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark}};
\addlegendentry{\ouralgorithm{} w/ TupleMerge};


% NM vs CS
\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark},bar shift=-\barshift] table {
1 0.860522
2 2.27202
}; 

% NM vs NC
\addplot[ybar, bar width=\barwidth, fill=neurocuts, draw=none, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}] table {
1 1.41191
2 1.6842
};

% NM vs TM
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=none, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark},bar shift=+\barshift] table {
1 2.07011
2 1.64971
};

\end{axis}

\end{tikzpicture}%
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/memory_access_ratio_wide.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\iset}[0]{iSet}
\newcommand{\isets}[0]{iSets}
\begin{document}
\fi

\definecolor{cutsplit}{HTML}{489ac7}
\definecolor{cutsplit_dark}{HTML}{003242}

\definecolor{neurocuts}{HTML}{ff8b0f}
\definecolor{neurocuts_dark}{HTML}{1a0d00}

\definecolor{tuplemerge}{HTML}{f83f3f}
\definecolor{tuplemerge_dark}{HTML}{280606}

\definecolor{graybg}{HTML}{e0e0e0}
	
\pgfmathsetmacro{\barwidth}{0.23}
\pgfmathsetmacro{\barshift}{0.25}
\usetikzlibrary{patterns}

% Scale
\newcommand{\scale}{1}

\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

\pgfplotsset{
width=6in,
height=0.8in,
scale only axis,
xmin=0.5, xmax=24.5,
xticklabel style={font={\scriptsize}},
xtick style={draw=none},
yticklabel style={font={\scriptsize}},
yminorticks=true,
ymajorgrids, yminorgrids,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
ylabel style={font=\footnotesize, align=center},
legend style={
at={(0.5,-0.2)}, anchor=north, legend cell align=left, legend columns=-1, font={\footnotesize}
},
}

\begin{axis}[
at={(0in,0in)},
y mode=log,
ymin=0, ymax=4,
ytick={0,1,2,3,4},
ylabel={Memory Access\\Improvement Factor},
]

% Set legend
\addlegendimage{fill=cutsplit, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark}};
\addlegendentry{\ouralgorithm{} w/ CutSplit};
\addlegendimage{fill=neurocuts, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}};
\addlegendentry{\ouralgorithm{} w/ NeuroCuts};
\addlegendimage{fill=tuplemerge, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark}};
\addlegendentry{\ouralgorithm{} w/ TupleMerge};

% Add shade to each size
\addplot[draw=none, opacity=0.3, fill=gray] table {
12.5 0
12.5 16
25 16
25 0
};

\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark},bar shift=-\barshift] table {
1 0.885426
2 0.893037
3 0.886746
4 0.853703
5 0.787951
6 0.884969
7 0.80664
8 0.873664
9 0.894037
10 0.867848
11 0.849109
12 0.850745
13 2.50173
14 2.70236
15 2.39349
16 2.35671
17 1.91783
18 2.31668
19 1.90389
20 2.48171
21 2.5309
22 2.43184
23 2.07925
24 1.84686

};

% NM vs NC
\addplot[ybar, bar width=\barwidth, fill=neurocuts, draw=none, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}] table {
1 0.941074
2 1.75887
3 1.2726
4 1.35921
5 0.959836
6 2.08387
7 1.50026
9 1.76607
10 0.994993
11 2.08532
13 1.55632
14 1.81268
15 3.17709
16 2.16659
17 1.01898
18 2.16557
20 1.58846
22 1.69969
24 0.942414
};

% NM vs TM
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=none, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark},bar shift=+\barshift] table {
1 1.84611
2 2.23744
3 3.19302
4 2.43718
5 0.842744
6 2.12559
7 3.20319
8 1.57584
9 2.3469
10 2.0533
11 3.09272
12 1.42975
13 1.96242
14 1.70273
15 1.88292
16 1.685
17 0.866514
18 1.83793
19 1.91646
20 1.42953
21 1.73429
22 1.39915
23 2.69331
24 1.34417
};

% Add texts
\node [anchor=north west, font={\bf}, opacity=0.8] at (axis cs:0.5,4) {100k Classifiers};
\node [anchor=north west, font={\bf}, opacity=0.8] at (axis cs:12.5,4) {500k Classifiers};
\end{axis}

\end{tikzpicture}%
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/method_size_comparison.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\isets}[0]{iSets}
\begin{document}
\fi
	
\definecolor{pattern_fg}{HTML}{292929}
\definecolor{linecolor}{HTML}{002561}

\definecolor{isets}{HTML}{de3b3b}
\definecolor{nuevomatch}{HTML}{d18710}
\definecolor{tuplemerge}{HTML}{00264A}
\definecolor{neurocuts}{HTML}{007ec2}
\definecolor{cutsplit}{HTML}{ABCDDE}

\definecolor{barborder}{HTML}{2b2b2b}

\pgfmathsetmacro{\barwidth}{0.074}
\pgfmathsetmacro{\groupshift}{0.32}
\pgfmathsetmacro{\nmshift}{0.076}

\begin{tikzpicture}
\usetikzlibrary{patterns}

\pgfplotsset{
width=2.6in,
height=0.8in,
xmin=0.6, xmax=4.53,
ymin=100, ymax=15000000,
scale only axis,
legend style={legend cell align=left, align=left, at={(0.45, -0.4)}, anchor=north, font={\small}, legend columns=3}
}

% Used for annotations
\begin{axis}[
ymode=log,
xmajorgrids, ymajorgrids, yminorgrids,
yminorticks=true,
ylabel style={font=\small, align=center},
xlabel style={font=\small},
ticklabel style={font=\small},
xtick={1,2,3,4},
ytick={1e2,1e3,1e4,1e5,1e6,1e7},
xticklabels={{1K},{10K},{100K},{500K}},
ylabel={Size (Bytes)},
xlabel={Number of rules}]

% Draw Shades
\addplot[draw=none, opacity=0.5, fill=gray] table {
1.55 1e2
2.57 1e2
2.57 1e8
1.55 1e8
};

% Draw Shades
\addplot[draw=none, opacity=0.5, fill=gray] table {
3.55 1e2
4.57 1e2
4.57 1e8
3.55 1e8
};

%% Dashed line on 32 KB %%
\addplot [color=linecolor, line width={0.8 pt}] table{
	4.6 32768
	0.6 32768
} node [font={\footnotesize}, anchor=south west, color=pattern_fg] {\bf 32KB L1 Cache Size};

%% Dashed line on 1024 KB %%
\addplot [color=linecolor, line width={0.8 pt}] table{
	4.6 1048576
	0.6 1048576
} node [font={\footnotesize}, anchor=south west, color=pattern_fg] {\bf 1024KB L2 Cache Size};

\end{axis}

%bar shift auto,
\begin{axis}[%
xticklabels=\empty,
yticklabels=\empty,
point meta min=1,
point meta max=5,
ymode=log,
]

\addlegendimage{fill=nuevomatch, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend};
\addlegendentry{\ouralgorithm{}: Remainder}

\addlegendimage{fill=cutsplit, fill=cutsplit, draw=barborder, postaction={pattern=north east lines, pattern color=pattern_fg}, area legend}; \addlegendentry{CutSplit}

\addlegendimage{fill=neurocuts, draw=barborder, postaction={pattern=horizontal lines, pattern color=pattern_fg}, area legend}; \addlegendentry{NeuroCuts}

\addlegendimage{fill=isets, draw=barborder, postaction={pattern=crosshatch dots, pattern color=pattern_fg}, area legend};
\addlegendentry{\ouralgorithm{}: \isets}

\addlegendimage{fill=tuplemerge, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend}; \addlegendentry{TupleMerge}


% CutSplit
\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=barborder, postaction={pattern=north east lines, pattern color=pattern_fg}, area legend, bar shift=-\groupshift] table{
1 3317.67
2 27000
3 206520
4 1.23191e+06
};

% CutSplit + NM - remainder
\addplot[ybar, bar width=\barwidth, fill=nuevomatch, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend, bar shift=-\groupshift+\nmshift] table{
1 2404
2 16981.6
3 45533
4 215079
};

% CutSplit + NM - iset
\addplot[ybar, bar width=\barwidth, fill=isets, draw=barborder, postaction={pattern=crosshatch dots, pattern color=pattern_fg}, area legend, bar shift=-\groupshift+2*\nmshift] table{
1 617.5
2 2279.67
3 19184
4 38179.7
};







% NeuroCuts
\addplot[ybar, bar width=\barwidth, fill=neurocuts, draw=barborder, postaction={pattern=horizontal lines, pattern color=pattern_fg}, area legend] table{
1 10544.3
2 63002.3
3 1.02418e+06
4 3.06251e+06
};

% NeuroCuts + NM - remainder
\addplot[ybar, bar width=\barwidth, fill=nuevomatch, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend, bar shift=+\nmshift] table{
1 2964
2 154461
3 102500
4 343649
};

% NeuroCuts + NM - iset
\addplot[ybar, bar width=\barwidth, fill=isets, draw=barborder, postaction={pattern=crosshatch dots, pattern color=pattern_fg}, area legend, bar shift=+2*\nmshift] table{
1 617.5
2 2279.67
3 19163
4 38117.4
};




% TupleMerge
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend, bar shift=+\groupshift] table{
1 18625.3
2 193864
3 2033155
4 10185237
};

% TupleMerge + NM - remainder
\addplot[ybar, bar width=\barwidth, fill=nuevomatch, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend, bar shift=+\groupshift+\nmshift] table{
1 11813.7
2 69725.7
3 40247
4 59601.2
};

% TupleMerge + NM - iset
\addplot[ybar, bar width=\barwidth, fill=isets, draw=barborder, postaction={pattern=crosshatch dots, pattern color=pattern_fg}, area legend, bar shift=+\groupshift+2*\nmshift] table{
1 1605.5
2 4929.83
3 35094.5
4 63989.8
};



\end{axis}


\end{tikzpicture}
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/method_size_large.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\isets}[0]{iSets}
\begin{document}
\fi
	
\definecolor{pattern_fg}{HTML}{292929}
\definecolor{linecolor}{HTML}{002561}

\definecolor{isets}{HTML}{de3b3b}
\definecolor{nuevomatch}{HTML}{d18710}
\definecolor{tuplemerge}{HTML}{00264A}
\definecolor{neurocuts}{HTML}{007ec2}
\definecolor{cutsplit}{HTML}{ABCDDE}

\definecolor{barborder}{HTML}{2b2b2b}

\pgfmathsetmacro{\barwidth}{0.074}
\pgfmathsetmacro{\groupshift}{0.32}
\pgfmathsetmacro{\nmshift}{0.076}

\begin{tikzpicture}
\usetikzlibrary{patterns}

\pgfplotsset{
width=2.6in,
height=0.8in,
xmin=0.6, xmax=4.53,
ymin=100, ymax=15000000,
scale only axis,
legend style={legend cell align=left, align=left, at={(0.45, -0.25)}, anchor=north, font={\scriptsize}, legend columns=3}
}

% Used for annotations
\begin{axis}[
width=2.6in,
height=0.8in,
ymode=log,
xmajorgrids, ymajorgrids, yminorgrids,
yminorticks=true,
ylabel style={font=\small, align=center},
xlabel style={font=\small},
ticklabel style={font=\footnotesize},
xtick={1,2,3,4},
ytick={1e2,1e3,1e4,1e5,1e6,1e7},
xticklabels={{1K},{10K},{100K},{500K}},
ylabel={Size (Bytes)}]

% Draw Shades
\addplot[draw=none, opacity=0.5, fill=gray] table {
1.55 1e2
2.57 1e2
2.57 1e8
1.55 1e8
};

% Draw Shades
\addplot[draw=none, opacity=0.5, fill=gray] table {
3.55 1e2
4.57 1e2
4.57 1e8
3.55 1e8
};

%% Dashed line on 32 KB %%
\addplot [color=linecolor, line width={0.8 pt}] table{
	4.6 32768
	0.6 32768
} node [font={\scriptsize}, anchor=south west, color=pattern_fg] {\bf 32KB L1 Cache Size};

%% Dashed line on 1024 KB %%
\addplot [color=linecolor, line width={0.8 pt}] table{
	4.6 1048576
	0.6 1048576
} node [font={\scriptsize}, anchor=south west, color=pattern_fg] {\bf 1024KB L2 Cache Size};

\end{axis}

%bar shift auto,
\begin{axis}[%
xticklabels=\empty,
yticklabels=\empty,
point meta min=1,
point meta max=5,
ymode=log,
]

\addlegendimage{fill=nuevomatch, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend};
\addlegendentry{\ouralgorithm{}: Remainder}

\addlegendimage{fill=cutsplit, fill=cutsplit, draw=barborder, postaction={pattern=north east lines, pattern color=pattern_fg}, area legend}; \addlegendentry{CutSplit}

\addlegendimage{fill=neurocuts, draw=barborder, postaction={pattern=horizontal lines, pattern color=pattern_fg}, area legend}; \addlegendentry{NeuroCuts}

\addlegendimage{fill=isets, draw=barborder, postaction={pattern=crosshatch dots, pattern color=pattern_fg}, area legend};
\addlegendentry{\ouralgorithm{}: \isets}

\addlegendimage{fill=tuplemerge, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend}; \addlegendentry{TupleMerge}


% CutSplit
\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=barborder, postaction={pattern=north east lines, pattern color=pattern_fg}, area legend, bar shift=-\groupshift] table{
1 3317.67
2 27000
3 206520
4 1.23191e+06
};

% CutSplit + NM - remainder
\addplot[ybar, bar width=\barwidth, fill=nuevomatch, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend, bar shift=-\groupshift+\nmshift] table{
1 2404
2 16981.6
3 45533
4 215079
};

% CutSplit + NM - iset
\addplot[ybar, bar width=\barwidth, fill=isets, draw=barborder, postaction={pattern=crosshatch dots, pattern color=pattern_fg}, area legend, bar shift=-\groupshift+2*\nmshift] table{
1 617.5
2 2279.67
3 19184
4 38179.7
};







% NeuroCuts
\addplot[ybar, bar width=\barwidth, fill=neurocuts, draw=barborder, postaction={pattern=horizontal lines, pattern color=pattern_fg}, area legend] table{
1 10544.3
2 63002.3
3 1.02418e+06
4 3.06251e+06
};

% NeuroCuts + NM - remainder
\addplot[ybar, bar width=\barwidth, fill=nuevomatch, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend, bar shift=+\nmshift] table{
1 2964
2 154461
3 102500
4 343649
};

% NeuroCuts + NM - iset
\addplot[ybar, bar width=\barwidth, fill=isets, draw=barborder, postaction={pattern=crosshatch dots, pattern color=pattern_fg}, area legend, bar shift=+2*\nmshift] table{
1 617.5
2 2279.67
3 19163
4 38117.4
};




% TupleMerge
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend, bar shift=+\groupshift] table{
1 18625.3
2 193864
3 2033155
4 10185237
};

% TupleMerge + NM - remainder
\addplot[ybar, bar width=\barwidth, fill=nuevomatch, draw=barborder, postaction={pattern=grid, pattern color=pattern_fg}, area legend, bar shift=+\groupshift+\nmshift] table{
1 11813.7
2 69725.7
3 40247
4 59601.2
};

% TupleMerge + NM - iset
\addplot[ybar, bar width=\barwidth, fill=isets, draw=barborder, postaction={pattern=crosshatch dots, pattern color=pattern_fg}, area legend, bar shift=+\groupshift+2*\nmshift] table{
1 1605.5
2 4929.83
3 35094.5
4 63989.8
};



\end{axis}


\end{tikzpicture}
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/msnn_compression.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}
\usepackage[utf8]{inputenc}
\usepackage{xspace}
\usepackage{comment}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\newcommand{\iset}[0]{iSet\xspace}
\newcommand{\isets}[0]{iSets\xspace}
\newcommand{\capital}[0]{\expandafter\MakeUppercase}
\begin{document}
\fi

\definecolor{sizekb}{HTML}{5898f9}
\definecolor{compression}{HTML}{cc450f}
\pgfmathsetmacro{\width}{0.6}
\pgfmathsetmacro{\markWidth}{1.5}

\begin{tikzpicture}

\pgfplotsset{
	width=2.6in,
	scale only axis,
	xmin=64, xmax=1e6,
	ylabel style={font=\small, align=center},
    xlabel style={font=\small},
	ticklabel style={font=\footnotesize},
	legend style={at={(0,0.65)}, anchor=north west, font={\scriptsize}, legend cell align=left, align=left, legend columns=1}
}

\begin{semilogxaxis}[
at={(0in,0in)},
height=0.8in,
ylabel style = {align=center},
ylabel={Size (KB)},
xlabel={Number of Matching Rules},
ymin=0, ymax=40,
xmajorgrids, ymajorgrids,
]

\addlegendimage{mark=o, color=sizekb, line width={\width pt}, mark size={\markWidth pt}}
\addlegendentry{Size (KB)}
\addlegendimage{mark=triangle, color=compression, line width={\width pt}, mark size={\markWidth pt}}
\addlegendentry{Compression Ratio}
\addplot [mark=o, color=sizekb, line width={\width pt}, mark size={\markWidth pt}] table{
	0 0.000  
	0 0.000  
	64 0.587  
	64 0.724  
	68 0.724  
	69 0.724  
	69 0.724  
	70 0.724  
	70 0.724  
	70 0.724  
	71 0.724  
	73 0.724  
	73 0.724  
	75 0.724  
	78 0.724  
	78 0.724  
	78 0.724  
	78 0.724  
	79 0.724  
	81 0.724  
	81 0.724  
	81 0.724  
	81 0.724  
	84 0.587  
	84 0.724  
	87 0.724  
	87 0.724  
	87 0.724  
	88 0.724  
	90 0.724  
	90 0.724  
	91 0.587  
	91 0.724  
	93 0.450  
	93 0.587  
	94 0.724  
	97 0.724  
	98 0.587  
	98 0.724  
	102 0.724  
	102 0.724  
	105 0.724  
	106 0.724  
	111 0.724  
	111 0.724  
	111 0.724  
	112 0.724  
	113 0.724  
	114 0.587  
	114 0.724  
	115 0.724  
	115 0.724  
	115 0.724  
	117 0.587  
	120 0.724  
	124 0.724  
	124 0.724  
	125 0.724  
	125 0.724  
	126 0.724  
	126 0.724  
	126 0.724  
	127 0.724  
	128 0.587  
	128 0.724  
	132 0.724  
	133 0.724  
	134 0.724  
	134 0.724  
	137 0.724  
	141 0.724  
	144 0.724  
	145 0.724  
	151 0.587  
	152 0.724  
	157 0.724  
	159 0.724  
	159 0.724  
	166 0.724  
	167 0.724  
	180 0.724  
	181 0.724  
	185 0.450  
	189 0.587  
	190 0.724  
	191 0.724  
	191 0.724  
	199 0.724  
	214 0.724  
	214 0.724  
	218 0.724  
	219 0.450  
	220 0.724  
	229 0.450  
	229 0.724  
	236 0.724  
	238 0.724  
	257 0.724  
	262 0.450  
	263 0.724  
	280 0.724  
	291 0.724  
	295 0.724  
	306 0.724  
	310 0.724  
	312 0.724  
	326 0.724  
	327 0.724  
	330 0.724  
	332 0.724  
	360 0.724  
	361 0.724  
	364 0.724  
	381 0.724  
	387 0.724  
	389 0.724  
	395 0.724  
	401 0.724  
	413 0.724  
	414 0.724  
	419 0.587  
	422 0.450  
	427 0.724  
	430 0.724  
	442 0.724  
	452 0.724  
	463 0.724  
	464 0.724  
	471 0.724  
	472 0.724  
	511 0.724  
	543 0.450  
	549 0.724  
	562 0.724  
	567 0.724  
	571 0.724  
	582 0.724  
	622 0.724  
	639 0.724  
	661 0.724  
	665 0.724  
	675 0.724  
	731 0.724  
	738 0.724  
	756 0.724  
	774 0.724  
	783 0.724  
	811 0.724  
	820 0.724  
	847 0.724  
	867 0.587  
	968 0.724  
	968 0.724  
	1020 2.021  
	1056 2.978  
	1158 2.978  
	1197 2.978  
	1319 2.978  
	1345 2.978  
	1364 2.841  
	1482 2.978  
	1536 2.978  
	1569 2.978  
	1731 2.841  
	1943 2.841  
	2032 2.978  
	2119 2.841  
	2141 2.978  
	2183 2.978  
	2268 2.978  
	2311 2.841  
	2338 2.978  
	2432 2.978  
	2490 2.978  
	2502 2.978  
	2735 2.431  
	3002 2.978  
	3084 2.978  
	3643 2.978  
	4005 2.978  
	4834 2.978  
	5637 2.978  
	6425 2.978  
	6913 2.978  
	6915 2.978  
	7168 2.978  
	7780 2.978  
	8285 2.978  
	8524 2.978  
	8944 2.841  
	8988 2.978  
	9285 2.978  
	9488 2.978  
	10942 17.060  
	12466 18.700  
	13066 16.376  
	14109 17.606  
	14527 18.700  
	15243 18.017  
	17829 17.333  
	17903 17.470  
	22012 18.700  
	22684 17.880  
	22695 17.880  
	24281 18.837  
	26332 18.837  
	26363 15.282  
	30037 18.153  
	30349 18.153  
	32478 18.700  
	35558 16.649  
	39653 15.282  
	41853 18.563  
	45672 18.837  
	45673 17.606  
	54983 16.103  
	55328 17.606  
	60059 18.290  
	60097 17.060  
	64734 17.196  
	65880 17.606  
	68806 17.333  
	69344 18.017  
	75916 18.563  
	76970 17.470  
	81824 18.837  
	89057 17.333  
	89495 18.427  
	89804 15.419  
	92063 17.470  
	99485 17.880  
	108417 35.872  
	111266 36.146  
	111782 35.462  
	112935 35.188  
	129407 35.325  
	137858 36.419  
	138194 36.419  
	147230 33.958  
	148829 36.419  
	156036 35.462  
	173404 33.411  
	177985 36.692  
	183159 33.958  
	183694 33.685  
	198901 35.052  
	199994 34.095  
	277600 35.599  
	323226 35.462  
	344689 35.052  
	346520 34.778  
	362178 32.728  
	389905 35.052  
	432679 36.009  
	444980 35.462  
	458687 35.872  
	458755 35.735  
	497157 35.325  
	499939 33.138  
};

%% Dashed line on 32 KB %%
\addplot [dashed, color=black, line width={0.8 pt}] table[row sep=crcr]{%
	1e6 32.0  \\
	64 32.0  \\
}
node[font={\scriptsize}, anchor=south west]{32KB L1 Cache Size};

\end{semilogxaxis}


\begin{semilogxaxis}[
at={(0in,0in)},
height=0.8in,
axis y line*=right,
ylabel style = {align=center},
ylabel={Compression\\Ratio},
xticklabels=\empty,
ymin=0, ymax=60,
ytick={0, 15, 30, 45, 60},
]

\addplot [mark=triangle, color=compression, line width={\width pt}, mark size={\markWidth pt}] table[row sep=crcr]{%
	\\
	\\
	64 0.345  \\
	64 0.426  \\
	68 0.367  \\
	69 0.372  \\
	69 0.372  \\
	70 0.378  \\
	70 0.378  \\
	70 0.378  \\
	71 0.383  \\
	73 0.394  \\
	73 0.394  \\
	75 0.405  \\
	78 0.421  \\
	78 0.421  \\
	78 0.421  \\
	78 0.421  \\
	79 0.426  \\
	81 0.437  \\
	81 0.437  \\
	81 0.437  \\
	81 0.437  \\
	84 0.453  \\
	84 0.559  \\
	87 0.470  \\
	87 0.470  \\
	87 0.470  \\
	88 0.475  \\
	90 0.486  \\
	90 0.486  \\
	91 0.491  \\
	91 0.606  \\
	93 0.619  \\
	93 0.807  \\
	94 0.507  \\
	97 0.524  \\
	98 0.529  \\
	98 0.652  \\
	102 0.551  \\
	102 0.551  \\
	105 0.567  \\
	106 0.572  \\
	111 0.599  \\
	111 0.599  \\
	111 0.599  \\
	112 0.605  \\
	113 0.610  \\
	114 0.615  \\
	114 0.759  \\
	115 0.621  \\
	115 0.621  \\
	115 0.621  \\
	117 0.779  \\
	120 0.648  \\
	124 0.669  \\
	124 0.669  \\
	125 0.675  \\
	125 0.675  \\
	126 0.680  \\
	126 0.680  \\
	126 0.680  \\
	127 0.686  \\
	128 0.691  \\
	128 0.852  \\
	132 0.713  \\
	133 0.718  \\
	134 0.723  \\
	134 0.723  \\
	137 0.740  \\
	141 0.761  \\
	144 0.777  \\
	145 0.783  \\
	151 1.005  \\
	152 0.821  \\
	157 0.848  \\
	159 0.858  \\
	159 0.858  \\
	166 0.896  \\
	167 0.901  \\
	180 0.972  \\
	181 0.977  \\
	185 1.605  \\
	189 1.258  \\
	190 1.026  \\
	191 1.031  \\
	191 1.031  \\
	199 1.074  \\
	214 1.155  \\
	214 1.155  \\
	218 1.177  \\
	219 1.900  \\
	220 1.188  \\
	229 1.236  \\
	229 1.987  \\
	236 1.274  \\
	238 1.285  \\
	257 1.387  \\
	262 2.273  \\
	263 1.420  \\
	280 1.511  \\
	291 1.571  \\
	295 1.592  \\
	306 1.652  \\
	310 1.673  \\
	312 1.684  \\
	326 1.760  \\
	327 1.765  \\
	330 1.781  \\
	332 1.792  \\
	360 1.943  \\
	361 1.949  \\
	364 1.965  \\
	381 2.057  \\
	387 2.089  \\
	389 2.100  \\
	395 2.132  \\
	401 2.165  \\
	413 2.229  \\
	414 2.235  \\
	419 2.789  \\
	422 3.662  \\
	427 2.305  \\
	430 2.321  \\
	442 2.386  \\
	452 2.440  \\
	463 2.499  \\
	464 2.505  \\
	471 2.543  \\
	472 2.548  \\
	511 2.758  \\
	543 4.711  \\
	549 2.964  \\
	562 3.034  \\
	567 3.061  \\
	571 3.082  \\
	582 3.142  \\
	622 3.358  \\
	639 3.449  \\
	661 3.568  \\
	665 3.590  \\
	675 3.644  \\
	731 3.946  \\
	738 3.984  \\
	756 4.081  \\
	774 4.178  \\
	783 4.227  \\
	811 4.378  \\
	820 4.426  \\
	847 4.572  \\
	867 5.770  \\
	968 5.225  \\
	968 5.225  \\
	1020 1.972  \\
	1056 1.385  \\
	1158 1.519  \\
	1197 1.570  \\
	1319 1.730  \\
	1345 1.765  \\
	1364 1.876  \\
	1482 1.944  \\
	1536 2.015  \\
	1569 2.058  \\
	1731 2.380  \\
	1943 2.672  \\
	2032 2.666  \\
	2119 2.914  \\
	2141 2.809  \\
	2183 2.864  \\
	2268 2.975  \\
	2311 3.178  \\
	2338 3.067  \\
	2432 3.191  \\
	2490 3.267  \\
	2502 3.282  \\
	2735 4.395  \\
	3002 3.938  \\
	3084 4.046  \\
	3643 4.779  \\
	4005 5.254  \\
	4834 6.342  \\
	5637 7.395  \\
	6425 8.429  \\
	6913 9.069  \\
	6915 9.072  \\
	7168 9.404  \\
	7780 10.207  \\
	8285 10.869  \\
	8524 11.183  \\
	8944 12.298  \\
	8988 11.791  \\
	9285 12.181  \\
	9488 12.447  \\
	10942 2.505  \\
	12466 2.604  \\
	13066 3.117  \\
	14109 3.130  \\
	14527 3.035  \\
	15243 3.305  \\
	17829 4.018  \\
	17903 4.003  \\
	22012 4.598  \\
	22684 4.956  \\
	22695 4.958  \\
	24281 5.035  \\
	26332 5.461  \\
	26363 6.739  \\
	30037 6.463  \\
	30349 6.531  \\
	32478 6.784  \\
	35558 8.343  \\
	39653 10.136  \\
	41853 8.807  \\
	45672 9.471  \\
	45673 10.133  \\
	54983 13.338  \\
	55328 12.275  \\
	60059 12.827  \\
	60097 13.761  \\
	64734 14.705  \\
	65880 14.616  \\
	68806 15.506  \\
	69344 15.035  \\
	75916 15.975  \\
	76970 17.211  \\
	81824 16.968  \\
	89057 20.070  \\
	89495 18.972  \\
	89804 22.751  \\
	92063 20.585  \\
	99485 21.735  \\
	108417 11.806  \\
	111266 12.025  \\
	111782 12.313  \\
	112935 12.537  \\
	129407 14.310  \\
	137858 14.786  \\
	138194 14.823  \\
	147230 16.936  \\
	148829 15.963  \\
	156036 17.188  \\
	173404 20.273  \\
	177985 18.948  \\
	183159 21.069  \\
	183694 21.302  \\
	198901 22.166  \\
	199994 22.913  \\
	277600 30.461  \\
	323226 35.604  \\
	344689 38.413  \\
	346520 38.921  \\
	362178 43.228  \\
	389905 43.452  \\
	432679 46.937  \\
	444980 49.016  \\
	458687 49.948  \\
	458755 50.147  \\
	497157 54.975  \\
	499939 58.932  \\
};

\end{semilogxaxis}

% Add the L2 cache size line
\begin{comment}
\begin{semilogxaxis}[
at={(0in,1in)},
height=0.28in,
ymin=1015, ymax=1030,
xmajorgrids, ymajorgrids,
xtick style={draw=none},
xticklabels=\empty,
ytick={1015, 1030}
]
\addplot [dashed, color=black, line width={0.8 pt}] table[row sep=crcr]{%
	1e6 1024.0  \\
	64 1024.0  \\
}
node[font={\scriptsize}, anchor=north west]{1MB L2 Cache Size};
\end{semilogxaxis}
\draw[dashed, color=black] (0in, 1.1in) -- (0in, 0.7in);
\draw[dashed, color=black] (2.6in, 1.1in) -- (2.6in, 0.7in);
\end{comment}


\end{tikzpicture}


\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/performance_early_stopping.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\iset}[0]{iSet}
\newcommand{\isets}[0]{iSets}
\begin{document}
\fi

\definecolor{cutsplit}{HTML}{489ac7}
\definecolor{cutsplit_dark}{HTML}{003242}

\definecolor{neurocuts}{HTML}{ff9c24}
\definecolor{neurocuts_dark}{HTML}{1a0d00}

\definecolor{tuplemerge}{HTML}{f83f3f}
\definecolor{tuplemerge_dark}{HTML}{280606}

\definecolor{graybg}{HTML}{e0e0e0}
	
\pgfmathsetmacro{\barwidth}{0.23}
\pgfmathsetmacro{\barshift}{0.25}
\usetikzlibrary{patterns}

% Scale
\newcommand{\scale}{1}

\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

\pgfplotsset{
width=6in,
height=0.8in,
scale only axis,
xmin=0.5, xmax=26.5,
xticklabel style={font={\small}},
xtick style={draw=none},
yticklabel style={font={\small}},
yminorticks=true,
ymajorgrids, yminorgrids,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
xticklabels={{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12},{GM},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12},{GM}},
ylabel style={font=\small, align=center},
xlabel style={font=\small, align=center},
legend style={
at={(0.5,-0.3)}, anchor=north, legend cell align=left, legend columns=-1, font={\small}
},
}


\begin{axis}[
at={(0in,0in)},
ymin=0, ymax=4.6,
ytick={0,1,2,3,4},
ylabel={Throughput\\Speedup},
]

% Set legend
\addlegendimage{fill=cutsplit, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark}};
\addlegendentry{\ouralgorithm{} w/ CutSplit};
\addlegendimage{fill=neurocuts, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}};
\addlegendentry{\ouralgorithm{} w/ NeuroCuts};
\addlegendimage{fill=tuplemerge, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark}};
\addlegendentry{\ouralgorithm{} w/ TupleMerge};

% Add shade to each size
\addplot[draw=none, opacity=0.4, fill=gray] table {
	25.5 0
	25.5 8
	27 8
	27 0
};
\addplot[draw=none, opacity=0.4, fill=gray] table {
	12.5 0
	12.5 8
	13.5 8
	13.5 0
};
\addplot[color=gray, line width=1] table {
    13.5 0
    13.5 8
};


% NM vs CS
\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark},bar shift=-\barshift] table {
1        3.14429
2        1.47147
3        2.29733
4        1.39096
5        0.779027
6        1.80357
7        1.38224
8        2.2139
9        1.66892
10       2.18285
11       1.6057
12       2.06473
13       1.73954
14       3.3478
15       1.81951
16       2.81436
17       2.7795
18       2.84786
19       2.04976
20       1.84277
21       2.49375
22       2.10013
23       2.33366
24       2.09365
25       2.28113
26       2.36045
}; 

% NM vs NC
\addplot[ybar, bar width=\barwidth, fill=neurocuts, draw=none, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}] table {
1	1.104
2	2.5847
3	1.7393
4	0.90082
5	0.86531
6	4.4905
7	3.4574
8	0         
9	3.3032
10	2.8621
11	3.8218
12	0         
13	2.1560
14	3.7774
15	1.5599
16	3.116
17	2.9038
18	1.7099
19	4.4915
20	0        
21	1.995
22	0        
23	2.3626
24	0        
25	2.6895
26	2.5871
}; 

% NM vs TM
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=none, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark},bar shift=+\barshift] table {
1	2.04674
2	1.67205
3	2.23608
4	1.64319
5	0.988932
6	1.7161
7	1.75989
8	1.37075
9	1.85272
10	1.52618
11	2.00597
12	1.84262
13	1.68876
14	1.79935
15	1.60044
16	1.87693
17	1.7744
18	1.7541
19	1.57098
20	1.57044
21	1.28873
22	1.61057
23	1.41857
24	1.98996
25	1.56897
26	1.64108
}; 

% Add texts
\node [anchor=north west, font={\bf \small}, opacity=0.8] at (axis cs:1.5,4.6) {100K Classifiers};
\node [anchor=north east, font={\bf \small}, opacity=0.8] at (axis cs:25.5,4.6) {500K Classifiers};


\end{axis}
\end{tikzpicture}%
\ifdefined\RELEASE
\else
\end{document}
\fi


==> charts/performance_locality.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\isets}[0]{iSets}

\begin{document}
\fi

\definecolor{patternFg}{HTML}{292929}
\definecolor{text}{HTML}{292929}
\definecolor{linecolor}{HTML}{888888}

\definecolor{nmcs}{HTML}{d18710}
\definecolor{nmtm}{HTML}{de3b3b}
\definecolor{nmnc}{HTML}{007ec2}

\definecolor{barborder}{HTML}{2b2b2b}
\definecolor{graybg}{HTML}{bbbbbb}

\pgfmathsetmacro{\barwidth}{0.2}
\pgfmathsetmacro{\txtshift}{0.1}
\pgfmathsetmacro{\groupshift}{0.15}

\begin{tikzpicture}
\usetikzlibrary{patterns}

\pgfplotsset{
	at={(0in,0in)},
	ymode=log,
	width=2.6in,
	height=0.613in,
	xmin=0.5, xmax=6.5,
	ymin=0.5, ymax=2.7,
	scale only axis,
	legend style={
		legend cell align=left,
		align=center,
		at={(0.5, -0.6)},
		anchor=north,
		font={\small},
		legend columns=3
	}
}
	
% Used for annotations
\begin{axis}[
xmajorgrids, ymajorgrids, yminorgrids,
yminorticks=true,
ylabel style={font=\small, align=center},
xlabel style={font=\footnotesize, align=center},
ticklabel style={font=\footnotesize, align=center},
xtick={1,2,3,4,5,6,7,8},
ytick={0.5,1,1.5,2,2.5},
xticklabels={{Zipf 80\%\\($\alpha$=1.05)}, {Zipf 85\%\\($\alpha$=1.10)}, {Zipf 90\%\\($\alpha$=1.15)}, {Zipf 95\%\\($\alpha$=1.25)}, {CAIDA}, {CAIDA*}},
ylabel={Throughput\\Speedup}]

% Draw Shades
\addplot[draw=none, opacity=0.5, fill=graybg] table {
4.5 0.5
8.5 0.5
8.5 2.8
4.5 2.8
};

%% Line on 1x speedup
\addplot [color=linecolor, line width={0.8 pt}] table{
0.5 1
8.5 1
};

% Add NM texts
\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:1-\groupshift+\txtshift, 1.96) {2.06$\times$};
\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:1+\groupshift+\txtshift, 1.04) {1.14$\times$};

\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:2-\groupshift+\txtshift, 1.85) {1.95$\times$};
\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:2+\groupshift+\txtshift, 0.96) {1.06$\times$};

\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:3-\groupshift+\txtshift, 1.74) {1.84$\times$};
\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:3+\groupshift+\txtshift, 0.89) {0.99$\times$};

\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:4-\groupshift+\txtshift, 1.52) {1.62$\times$};
\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:4+\groupshift+\txtshift, 0.79) {0.89$\times$};

\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:5-\groupshift+\txtshift, 1.69) {1.79$\times$};
\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:5+\groupshift+\txtshift, 0.95) {1.05$\times$};

\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:6-\groupshift+\txtshift, 2.16) {2.26$\times$};
\node [anchor=south, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:6+\groupshift+\txtshift, 1.06) {1.16$\times$};

\end{axis}


\begin{axis}[
axis lines=none,
ticks=none
]

%\addlegendimage{fill=nmnc, draw=barborder, area legend, postaction={pattern color=patternFg, pattern=horizontal lines}};
%\addlegendentry{NuvoMatch \\ w/ NeuroCuts};

\addlegendimage{fill=nmcs, draw=barborder, area legend, postaction={pattern color=patternFg, pattern=grid}};
\addlegendentry{NuevoMatch w/ CutSplit};

\addlegendimage{fill=nmtm, draw=barborder, area legend, postaction={pattern color=patternFg, pattern=crosshatch dots}};
\addlegendentry{NuevoMatch w/ TupleMerge};


% CutSplit
\addplot[ybar, bar width=\barwidth, bar shift=-\groupshift, fill=nmcs, draw=barborder, area legend, postaction={pattern color=patternFg, pattern=grid}] table{
1 2.06317
2 1.9513
3 1.84547
4 1.62894
5 1.79875
%6 1.77574
6 2.26189
%8 2.26897
};


% TupleMerge
\addplot[ybar, bar width=\barwidth, bar shift=+\groupshift, fill=nmtm, draw=barborder, area legend, postaction={pattern color=patternFg, pattern=crosshatch dots}] table{
1 1.14015
2 1.06487
3 0.999214
4 0.89831
5 1.05402
%6 1.00233
6 1.16732
%8 1.10221
};

\end{axis}
	
	
\end{tikzpicture}
	
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/performance_narrow.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\iset}[0]{iSet}
\newcommand{\isets}[0]{iSets}
\begin{document}
\fi

\definecolor{cutsplit}{HTML}{489ac7}
\definecolor{cutsplit_dark}{HTML}{003242}

\definecolor{neurocuts}{HTML}{ff8b0f}
\definecolor{neurocuts_dark}{HTML}{1a0d00}

\definecolor{tuplemerge}{HTML}{f83f3f}
\definecolor{tuplemerge_dark}{HTML}{280606}

\definecolor{graybg}{HTML}{e0e0e0}
	
\pgfmathsetmacro{\barwidth}{0.23}
\pgfmathsetmacro{\barshift}{0.25}
\usetikzlibrary{patterns}

% Scale
\newcommand{\scale}{1}

\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

\pgfplotsset{
width=1.0in,
height=0.5in,
scale only axis,
xmin=0.5, xmax=2.5,
xticklabel style={font={\scriptsize}},
xtick style={draw=none},
xtick={1,2},
xticklabels={{100K}, {500K}},
yticklabel style={font={\scriptsize}},
yminorticks=true,
ymajorgrids, yminorgrids,
ylabel style={font=\footnotesize, align=center},
legend style={
at={(1.05,-0.3)}, anchor=north, legend cell align=left, legend columns=1, font={\scriptsize}
},
}

\begin{axis}[
at={(0in,0in)},
ytick={0,1,2,3,4},
ymin=0, ymax=5,
ylabel={Throughput\\Speedup},
]

% Set legend
\addlegendimage{fill=cutsplit, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark}};
\addlegendentry{\ouralgorithm{} w/ CutSplit};
\addlegendimage{fill=neurocuts, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}};
\addlegendentry{\ouralgorithm{} w/ NeuroCuts};
\addlegendimage{fill=tuplemerge, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark}};
\addlegendentry{\ouralgorithm{} w/ TupleMerge};


% NM vs CS
\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark},bar shift=-\barshift] table {
1 1.0
2 1.3
}; 

% NM vs NC
\addplot[ybar, bar width=\barwidth, fill=neurocuts, draw=none, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}] table {
1 1.7
2 2.2
};

% NM vs TM
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=none, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark},bar shift=+\barshift] table {
1 1.2
2 1.2
};

\end{axis}


\begin{axis}[
at={(1.1in,0in)},
yticklabel pos=right,
ymin=0, ymax=5,
ytick={0,1,2,3,4},
ylabel={Latency\\Speedup},
]

% NM vs CS
\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark},bar shift=-\barshift] table {
1 2.0
2 2.7
}; 

% NM vs NC
\addplot[ybar, bar width=\barwidth, fill=neurocuts, draw=none, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}] table {
1 3.6
2 4.4
};

% NM vs TM
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=none, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark},bar shift=+\barshift] table {
1 2.6
2 2.6
};
\end{axis}


\end{tikzpicture}%
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/performance_speedup_large.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\iset}[0]{iSet}
\newcommand{\isets}[0]{iSets}
\begin{document}
\fi

\definecolor{cutsplit}{HTML}{489ac7}
\definecolor{cutsplit_dark}{HTML}{003242}

\definecolor{neurocuts}{HTML}{ff9c24}
\definecolor{neurocuts_dark}{HTML}{1a0d00}

\definecolor{tuplemerge}{HTML}{f83f3f}
\definecolor{tuplemerge_dark}{HTML}{280606}

\definecolor{graybg}{HTML}{e0e0e0}
	
\pgfmathsetmacro{\barwidth}{0.23}
\pgfmathsetmacro{\barshift}{0.25}
\usetikzlibrary{patterns}

% Scale
\newcommand{\scale}{1}

\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

\pgfplotsset{
width=6in,
height=0.7in,
scale only axis,
xmin=0.5, xmax=26.5,
xticklabel style={font={\small}},
xtick style={draw=none},
yticklabel style={font={\small}},
yminorticks=true,
ymajorgrids, yminorgrids,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26},
xticklabels={{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12},{GM},{1},{2},{3},{4},{5},{6},{7},{8},{9},{10},{11},{12},{GM}},
ylabel style={font=\small, align=center},
legend style={
at={(0.5,-0.3)}, anchor=north, legend cell align=left, legend columns=-1, font={\small}
},
}


\begin{axis}[
at={(0in,0in)},
ymin=0, ymax=8,
ytick={0,2,4,6,8,10},
ylabel={Latency\\Speedup},
]

% Set legend
\addlegendimage{fill=cutsplit, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark}};
\addlegendentry{\ouralgorithm{} w/ CutSplit};
\addlegendimage{fill=neurocuts, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}};
\addlegendentry{\ouralgorithm{} w/ NeuroCuts};
\addlegendimage{fill=tuplemerge, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark}};
\addlegendentry{\ouralgorithm{} w/ TupleMerge};

% Add shade to each size
\addplot[draw=none, opacity=0.4, fill=gray] table {
	25.5 0
	25.5 8
	27 8
	27 0
};
\addplot[draw=none, opacity=0.4, fill=gray] table {
	12.5 0
	12.5 8
	13.5 8
	13.5 0
};
\addplot[color=gray, line width=1] table {
    13.5 0
    13.5 8
};


% NM vs CS
\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark},bar shift=-\barshift] table {
1 3.55889
2 1.84614
3 1.94042
4 1.58832
5 1.42816
6 2.62557
7 1.67401
8 1.94103
9 1.58683
10 1.82088
11 1.83146
12 2.90981

13 2.0

14 4.97267
15 2.33491
16 2.57074
17 2.24704
18 4.28014
19 2.57983
20 2.14736
21 2.45942
22 2.40644
23 2.66037
24 2.31757
25 2.95184

26 2.7
}; 

% NM vs NC
\addplot[ybar, bar width=\barwidth, fill=neurocuts, draw=none, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}] table {
1  2.25287
2  4.4055
3  2.82371
4  1.52101
5  1.44528
6  7.1004
7  5.06835
9  4.82754
10 4.54453
11 6.60652

13 3.6

14 7.71344
15 2.2674
16 5.39338
17 5.17254
18 2.30181
19 8.00961
21 3.61233
23 4.62534
25 4.31366

26 4.4
}; 

% NM vs TM
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=none, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark},bar shift=+\barshift] table {
1  3.45708
2  2.33877
3  2.00161
4  1.57794
5  2.41239
6  2.29774
7  3.03758
8  3.19196
9  2.86692
10  2.46963
11  2.44173
12  4.19568

13 2.6

14 2.92971
15 2.2986
16 2.36656
17 1.76278
18 3.38572
19 3.62321
20 2.60841
21 2.0853
22 2.78356
23 2.4682
24 3.04271
25 2.92117

26 2.6
}; 

% Add texts
\node [anchor=north west, font={\bf \small}, opacity=0.8] at (axis cs:1.5,8) {100K Classifiers};
\node [anchor=north east, font={\bf \small}, opacity=0.8] at (axis cs:25.5,8) {500K Classifiers};


\end{axis}

%% ============= Throughput ===========

\begin{axis}[
at={(0in,0.9in)},
ymin=0, ymax=4,
ytick={0,1,2,3,4,5},
ylabel={Throughput\\Speedup}
]

% Add shade to each size
\addplot[draw=none, opacity=0.4, fill=gray] table {
	25.5 0
	25.5 8
	27 8
	27 0
};
\addplot[draw=none, opacity=0.4, fill=gray] table {
	12.5 0
	12.5 8
	13.5 8
	13.5 0
};
\addplot[color=gray, line width=1] table {
    13.5 0
    13.5 8
};

% NM vs CS
\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark},bar shift=-\barshift] table {
1 1.71998
2 0.90355
3 0.945425
4 0.777572
5 0.668228
6 1.22068
7 0.81632
8 0.945698
9 0.776304
10 0.880514
11 0.895601
12 1.41662

13 1.0

14 2.45195
15 1.12313
16 1.20399
17 1.11078
18 2.11927
19 1.20132
20 1.07073
21 1.22673
22 1.17777
23 1.28187
24 1.11481
25 1.4208

26 1.3
}; 

% NM vs NC
\addplot[ybar, bar width=\barwidth, fill=neurocuts, draw=none, area legend, postaction={pattern=horizontal lines, pattern color=neurocuts_dark}] table {
1 1.06851
2 2.18448
3 1.37004
4 0.701008
5 0.679429
6 3.45227
7 2.47763
9 2.37509
10 2.20969
11 3.18089

13 1.7

14 3.83132
15 1.0943
16 2.68699
17 2.51686
18 1.14162
19 3.98158
21 1.69261
23 2.26425
25 2.02377

26 2.2
}; 

% NM vs TM
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=none, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark},bar shift=+\barshift] table {
1  1.56916
2  1.10351
3  0.953613
4  0.730907
5  1.07815
6  1.081
7  1.42545
8  1.20016
9  1.34696
10  1.17856
11  1.14053
12  1.96741

13 1.2

14 1.37126
15 1.10097
16 1.13047
17 0.846959
18 1.61161
19 1.43343
20 1.2216
21 0.984442
22 1.30366
23 1.15662
24 1.44942
25 1.37313

26 1.2
}; 



% Add texts
\node [anchor=north west, font={\bf \small}, opacity=0.8] at (axis cs:1.5,4) {100K Classifiers};
\node [anchor=north east, font={\bf \small}, opacity=0.8] at (axis cs:25.5,4) {500K Classifiers};


\end{axis}

\end{tikzpicture}%
\ifdefined\RELEASE
\else
\end{document}
\fi


==> charts/performance_speedup_small.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\iset}[0]{iSet}
\newcommand{\isets}[0]{iSets}
\begin{document}
\fi

\definecolor{cutsplit}{HTML}{489ac7}
\definecolor{cutsplit_dark}{HTML}{003242}

\definecolor{neurocuts}{HTML}{ff8b0f}
\definecolor{neurocuts_dark}{HTML}{1a0d00}

\definecolor{tuplemerge}{HTML}{f83f3f}
\definecolor{tuplemerge_dark}{HTML}{280606}

\definecolor{graybg}{HTML}{e0e0e0}
	
\pgfmathsetmacro{\barwidth}{0.4}
\pgfmathsetmacro{\barshift}{0.42}
\usetikzlibrary{patterns}

% Scale
\newcommand{\scale}{1}

%
\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

\pgfplotsset{
width=2.6in,
height=0.6in,
scale only axis,
xmin=0.5, xmax=24.5,
xticklabel style={font={\tiny}},
xtick style={draw=none},
yticklabel style={font={\scriptsize}},
yminorticks=true,
ymajorgrids, yminorgrids,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
ylabel style={font=\footnotesize, align=center},
legend style={
at={(1,-0.3)}, anchor=north, legend cell align=left, legend columns=-1, font={\scriptsize}
},
}

\begin{axis}[
at={(0in,0in)},
ymin=0, ymax=6,
ytick={0,1,2,3,4,5,6},
ylabel={Latency\\Speedup},
]

% Set legend
\addlegendimage{fill=cutsplit, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark}};
\addlegendentry{\ouralgorithm{} w/ CutSplit};
\addlegendimage{fill=tuplemerge, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark}};
\addlegendentry{\ouralgorithm{} w/ TupleMerge};

% Add shade to each size
\addplot[draw=none, opacity=0.3, fill=gray] table {
	12.5 0
	12.5 6
	25 6
	25 0
};
% NM vs CS
\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark},bar shift=-\barshift/2] table {
1 1.54564
4 1.44111
7 3.05463

14 1.32865
18 2.54386
19 3.99317
20 1.8397
21 2.06563
22 2.32044
24 3.79467

};

% NM vs TM
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=none, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark},bar shift=+\barshift/2] table {
1 1.27037
2 1.52563
3 1.68518
4 2.05608
5 2.66187
6 1.32207
7 2.21475
8 1.43763
9 2.29661
10 2.10195
11 1.47252
12 4.09127

13 1.67661
14 1.34433
15 1.23339
16 1.36405
17 1.67495
18 2.63269
19 3.75229
20 2.74264
21 2.76341
22 2.51834
23 0.947012
24 5.29901
};

% Add texts
\node [anchor=north west, font={\scriptsize \bf}, opacity=0.8] at (axis cs:0.5,6) {1K Rules};
\node [anchor=north west, font={\scriptsize \bf}, opacity=0.8] at (axis cs:12.5,6) {10K Rules};

\end{axis}

%yticklabel pos=right,

\begin{axis}[
at={(2.7in,0in)},
ymin=0, ymax=2,
ylabel={Throughput\\Speedup},
yticklabel pos=right,
]
% Add shade to each size
\addplot[draw=none, opacity=0.3, fill=gray] table {
	12.5 0
	12.5 6
	25 6
	25 0
};

% NM vs CS
\addplot[ybar, bar width=\barwidth, fill=cutsplit, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=cutsplit_dark},bar shift=-\barshift/2] table {
1 0.694826
4 0.656062
7 1.38289

14 0.607448
18 1.12367
19 1.73684
29 0.842083
21 0.940678
22 1.02564
24 1.67881
};

% NM vs TM
\addplot[ybar, bar width=\barwidth, fill=tuplemerge, draw=none, area legend, postaction={pattern=grid, pattern color=tuplemerge_dark},bar shift=+\barshift/2] table {
1 0.574082
2 0.609313
3 0.723505
4 0.69927
5 0.949231
6 0.603424
7 0.912674
8 0.626273
9 0.821339
10 0.824301
11 0.641441
12 1.09581

13 0.719974
14 0.559879
15 0.569011
16 0.562887
17 0.701145
18 1.05389
19 1.63811
20 1.06728
21 1.20382
22 1.0906
23 0.438439
24 1.81565
};

% Add texts
\node [anchor=north west, font={\scriptsize \bf}, opacity=0.8] at (axis cs:0.5,2) {1K Rules};
\node [anchor=north west, font={\footnotesize\bf}, opacity=0.8] at (axis cs:12.5,2) {10K Rules};

\end{axis}

\end{tikzpicture}%
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/stanford_end_2_end.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\iset}[0]{iSet}
\newcommand{\isets}[0]{iSets}
\begin{document}
\fi

\definecolor{tm}{HTML}{70b29d}
\definecolor{tm_dark}{HTML}{427b69}

%\definecolor{1way_cache_limit}{HTML}{2b7862}
%definecolor{1way_cache_limit}{HTML}{073c4f}
\definecolor{nm}{HTML}{c8aa65}
\definecolor{nm_dark}{HTML}{6f5720}

\definecolor{text}{HTML}{24322e}

\definecolor{graybg}{HTML}{e0e0e0}
	
\pgfmathsetmacro{\barwidth}{0.3}
\pgfmathsetmacro{\barshift}{0.17}
\usetikzlibrary{patterns}

% Scale
\newcommand{\scale}{1}

\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

\pgfplotsset{
width=1.1in,
height=0.613in,
scale only axis,
xmin=0.5, xmax=4.5,
xticklabel style={font={\small}},
xtick style={draw=none},
xtick={1,2,3,4},
yticklabel style={font={\small}},
yminorticks=true,
ymajorgrids, yminorgrids,
ylabel style={font=\small, align=center},
xlabel style={font=\small, align=center},
legend style={
at={(1.07,-0.35)}, anchor=north, legend cell align=left, legend columns=-1, font={\small}
},
}

\begin{axis}[
at={(0in,0in)},
ymin=1e5, ymax=3e6,
ylabel={Throughput\\(pps)},
]

% Set legend
\addlegendimage{fill=tm, area legend, postaction={pattern=crosshatch dots, pattern color=tm_dark}};
\addlegendentry{TupleMerge};
\addlegendimage{fill=nm, area legend, postaction={pattern=horizontal lines, pattern color=nm_dark}};
\addlegendentry{\ouralgorithm{} w/ TupleMerge};


% NM vs CS
\addplot[ybar, bar width=\barwidth, fill=tm, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=tm_dark},bar shift=-\barshift] table {
1 687224
2 696345
3 691946
4 690193
}; 

% NM vs NC
\addplot[ybar, bar width=\barwidth, fill=nm, draw=none, area legend, postaction={pattern=horizontal lines, pattern color=nm_dark},bar shift=+\barshift] table {
1 2.41196e+06
2 2.42954e+06
3 2.34962e+06
4 2.45942e+06
};

% Add NM texts
\node [anchor=north, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:1, 3.1e6) {3.51$\times$};
\node [anchor=north, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:2, 3.1e6) {3.49$\times$};
\node [anchor=north, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:3, 3.1e6) {3.40$\times$};
\node [anchor=north, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:4, 3.1e6) {3.56$\times$};

\end{axis}









\begin{axis}[
at={(1.2in,0in)},
ymin=0, ymax=530,
yticklabel pos=right,
ylabel={Latency\\($\mu s$)},
]

\addplot[ybar, bar width=\barwidth, fill=tm, draw=none, area legend, postaction={pattern=crosshatch dots, pattern color=tm_dark},bar shift=-\barshift] table {
1 400.851
2 408.648
3 407.949
4 390.785
}; 

\addplot[ybar, bar width=\barwidth, fill=nm, draw=none, area legend, postaction={pattern=horizontal lines, pattern color=nm_dark}, bar shift=+\barshift] table {
1 53.3845
2 52.1131
3 53.7771
4 52.3093
};

% Add NM texts
\node [anchor=north, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:1, 550) {7.51$\times$};
\node [anchor=north, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:2, 550) {7.84$\times$};
\node [anchor=north, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:3, 550) {7.59$\times$};
\node [anchor=north, font={\scriptsize \bf}, align=center, color=text]
at (axis cs:4, 550) {7.47$\times$};

\end{axis}


\end{tikzpicture}%
\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/throughput_latency_threads.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usetikzlibrary{decorations.markings}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\begin{document}
\fi


\begin{tikzpicture}

\definecolor{nuevomatch500k}{HTML}{2032fe}
\definecolor{nuevomatch100k}{HTML}{00085c}

\definecolor{cutsplit500k}{HTML}{ff1b0f}
\definecolor{cutsplit100k}{HTML}{5c0500}

\definecolor{baseline}{HTML}{e6b800}

\pgfmathsetmacro{\markWidthnuevomatch}{2.5}
\pgfmathsetmacro{\markWidthCutSplit}{1.8}

\pgfplotsset{
	width=0.9in, height=0.9in,
	xmajorgrids, ymajorgrids,
	legend style={
		at={(-0.2, -0.4)}, 
		anchor=north,
		legend cell align=left,
		align=center,
		legend columns=2,
		font={\footnotesize}
	},
	every tick label/.append style={font=\scriptsize},
	title/.append style={font=\small},
	ylabel style={font={\footnotesize}},
	xlabel style={font={\footnotesize}},
	title/.append style={font=\footnotesize},
	title style={yshift=1ex},
	scale only axis,
}

\begin{axis}[%
at={(0in,0in)},
xlabel={Batch Latency ($\mu$s)}, ylabel={Throughput (pps)},
title={8 Packets in Batch},
xmin={0}, xmax={12},
xtick={0,3,6,9,12},
ymin={1.5e6}, ymax={5e6}
]

% CutSplit Results for 100k rules with batch size of 8
\addplot[only marks, mark=cube*, mark size={\markWidthCutSplit}, draw=cutsplit100k, fill=white] table{
	3.0454 2.70301e+06
	5.66764 3.11308e+06
	7.48627 4788730
};
\node[anchor=east, font={\tiny \bf}, color=cutsplit100k] at (axis cs:3.045400,2703010.000000) {1};
\node[anchor=east, font={\tiny \bf}, color=cutsplit100k] at (axis cs:5.667640,3113080.000000) {2};
\node[anchor=east, font={\tiny \bf}, color=cutsplit100k] at (axis cs:7.486270,4788730.000000) {3};
% nuevomatch Results for 100k rules with batch size of 8
\addplot[only marks, mark=triangle*, mark options={}, mark size={\markWidthnuevomatch}, draw=nuevomatch100k, fill=white] table{
	2.80459 2.94004e+06
	2.5561 3.36334e+06
};
\node[anchor=west, font={\tiny \bf}, color=nuevomatch100k] at (axis cs:2.804590,2940040.000000) {2};
\node[anchor=east, font={\tiny \bf}, color=nuevomatch100k] at (axis cs:2.556100,3363340.000000) {3};

% CutSplit Results for 500k rules with batch size of 8
\addplot[only marks, mark=cube*, mark size={\markWidthCutSplit}, fill=cutsplit500k, draw=cutsplit500k] table{
	4.38833 1.93005e+06 
	7.20166 2426008 
	10.122 2995510 
};
\node[anchor=east, font={\tiny \bf}, color=cutsplit500k] at (axis cs:4.388330,1930050.000000) {1};
\node[anchor=east, font={\tiny \bf}, color=cutsplit500k] at (axis cs:7.201660,2426008.000000) {2};
\node[anchor=east, font={\tiny \bf}, color=cutsplit500k] at (axis cs:10.122000,2995510.000000) {3};
% nuevomatch Results for 500k rules with batch size of 8
\addplot[only marks, mark=triangle*, mark options={}, mark size={\markWidthnuevomatch}, fill=nuevomatch500k, draw=nuevomatch500k] table{
	3.03656 2716890 
	2.76405 2897405 
};
\node[anchor=west, font={\tiny \bf}, color=nuevomatch500k] at (axis cs:3.036560,2716890.000000) {2};
\node[anchor=east, font={\tiny \bf}, color=nuevomatch500k] at (axis cs:2.764050,2897405.000000) {3};


\end{axis}

\begin{axis}[%
at={(1.2in,0in)},
xlabel={Batch Latency ($\mu$s)},
title={128 Packets in Batch},
xmin={0}, xmax={120},
xtick={0,30,60,90,120},
ymin={1e6}, ymax={7e6}
]


% CutSplit Results for 100k rules with batch size of 128
\addplot[only marks, mark=cube*, mark size={\markWidthCutSplit}, draw=cutsplit100k, fill=white] table{
	49.2661 2.67292e+06 
	62.3189 4.38635e+06 
	71.4689 6.53783e+06 
}; \addlegendentry{CutSplit 100K}
\node[anchor=east, font={\tiny \bf}, color=cutsplit100k] at (axis cs:49.266100,2672920.000000) {1};
\node[anchor=east, font={\tiny \bf}, color=cutsplit100k] at (axis cs:62.318900,4386350.000000) {2};
\node[anchor=east, font={\tiny \bf}, color=cutsplit100k] at (axis cs:71.468900,6537830.000000) {3};
% nuevomatch Results for 100k rules with batch size of 128
\addplot[only marks, mark=triangle*, mark options={}, mark size={\markWidthnuevomatch}, draw=nuevomatch100k, fill=white] table{
	29.0578 4.74724e+06 
	23.7545 5548590 
}; \addlegendentry{\ouralgorithm{} 100K}
\node[anchor=west, font={\tiny \bf}, color=nuevomatch100k] at (axis cs:29.057800,4747240.000000) {2};
\node[anchor=east, font={\tiny \bf}, color=nuevomatch100k] at (axis cs:23.754500,5548590.000000) {3};


% CutSplit Results for 500k rules with batch size of 128
\addplot[only marks, mark=cube*, mark size={\markWidthCutSplit}, fill=cutsplit500k, draw=cutsplit500k] table{
	70.1173 1.93046e+06 
	85.8448 3251114 
	105.198 4148040 
}; \addlegendentry{CutSplit 500K}
\node[anchor=east, font={\tiny \bf}, color=cutsplit500k] at (axis cs:70.117300,1930460.000000) {1};
\node[anchor=east, font={\tiny \bf}, color=cutsplit500k] at (axis cs:85.844800,3251114.000000) {2};
\node[anchor=east, font={\tiny \bf}, color=cutsplit500k] at (axis cs:105.198000,4148040.000000) {3};
% nuevomatch Results for 500k rules with batch size of 128
\addplot[only marks, mark=triangle*, mark options={}, mark size={\markWidthnuevomatch}, fill=nuevomatch500k, draw=nuevomatch500k] table{
	33.8423 4174593 
	27.1102 4722320 
}; \addlegendentry{\ouralgorithm{} 500K}
\node[anchor=east, font={\tiny \bf}, color=nuevomatch500k] at (axis cs:33.842300,4174593.000000) {2};
\node[anchor=east, font={\tiny \bf}, color=nuevomatch500k] at (axis cs:27.110200,4722320.000000) {3};

\end{axis}
\end{tikzpicture}%

\ifdefined\RELEASE
\else
\end{document}
\fi

==> charts/throughput_tm_nm_cache.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}
\usepackage[utf8]{inputenc}
\usepackage{xspace}
\usepackage{setspace}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{NuevoMatch}
\newcommand{\iset}[0]{iSet\xspace}
\newcommand{\isets}[0]{iSets\xspace}
\newcommand{\capital}[0]{\expandafter\MakeUppercase}
\begin{document}
	\fi

\definecolor{tm}{HTML}{42b357}
\definecolor{tm_dark}{HTML}{184320}

%\definecolor{1way_cache_limit}{HTML}{2b7862}
%definecolor{1way_cache_limit}{HTML}{073c4f}
\definecolor{nm}{HTML}{184243}

%
\begin{tikzpicture}

\pgfmathsetmacro{\lineWidth}{1.0}

\pgfplotsset{
	width=2.5in,
	height=0.8in,
	scale only axis,
	ylabel style={font=\small, align=center},
	xlabel style={font=\small},
	xlabel={Number of Rules},
	ticklabel style={font=\small},
	legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5, -0.5)}, anchor=north, font={\small}, legend columns=-1},
	xmajorgrids, ymajorgrids,
}

\begin{semilogxaxis}[%
at={(0in,0in)},
ymin=1.5e6, ymax=6.4e6,
xmin=5e2, xmax=1e6,
ytick={2e6,3e6,4e6,5e6,6e6,7e6},
ylabel={Throughput (pps)},
]

%\addlegendimage{area legend, fill=no_cache_limit} \addlegendentry{Dedicated Last Level Cache};
%\addlegendimage{area legend, fill=1way_cache_limit} \addlegendentry{Shared Last Level Cache};


\addplot [mark=*, color=tm, mark size=1.3, line width=\lineWidth] table{
943 5.36288e+06
9731 4.33902e+06
99619 3.35871e+06
497756 2.65675e+06
};\addlegendentry{TupleMerge};

\addplot [mark=triangle, color=nm, mark size=1.3, line width=\lineWidth] table{
943 4.24809e+06
9731 3.14136e+06
99619 5.49049e+06
497756 3.5868e+06
};\addlegendentry{\ouralgorithm{} w/ TupleMerge};

% L2 line
\addplot [dashed, mark=none, line width=1.2, opacity=0.8] table {
45000 1e6
45000 6.4e6
} node [anchor=north west, font={\bf \footnotesize \setstretch{.7}}, opacity=1] {L2 Size (1MB)};

% L1 line
\addplot [dashed, mark=none, line width=1.2, opacity=0.8] table {
1600 1e6
1600 6.4e6
} node [anchor=north west, font={\bf \footnotesize \setstretch{.7}}, opacity=1]  {L1 Size (32KB)};


% Add NM texts
\node [anchor=north, font={\scriptsize \bf \setstretch{.7}}, align=center, color=nm] at (axis cs:0.9e3, 3988307) {14.85:15.6\\25\%};
\node [anchor=north, font={\scriptsize \bf \setstretch{.7}}, align=center, color=nm] at (axis cs:9531, 3.1e6) {192.0:192.8\\6\%};
\node [anchor=south, font={\scriptsize \bf \setstretch{.7}}, align=center, color=nm] at (axis cs:99619, 3.8e6) {2.9:21.3\\99\%};
\node [anchor=south, font={\scriptsize \bf \setstretch{.7}}, align=center, color=nm] at (axis cs:497756, 3.6e6) {7.9:46.1\\99\%};



% Add TM texts
\node [anchor=south, font={\scriptsize \bf \setstretch{.7}}, align=center, color=tm_dark] at (axis cs:0.9e3, 5.3e6) {19.5~KB};
\node [anchor=south, font={\scriptsize \bf \setstretch{.7}}, align=center, color=tm_dark] at (axis cs:9531, 4.3e6) {205.0~KB};
\node [anchor=north, font={\scriptsize \bf \setstretch{.7}}, align=center, color=tm_dark] at (axis cs:99619, 3.3e6) {2~MB};
\node [anchor=north, font={\scriptsize \bf \setstretch{.7}}, align=center, color=tm_dark] at (axis cs:497756, 2.6e6) {10~MB};

\end{semilogxaxis}

\end{tikzpicture}
\ifdefined\RELEASE
\else
\end{document}
\fi

==> figures/conjunctive_rule_illustration.tex <==
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\begin{document}
	\fi
	
% Curly bracelets
\newcommand{\BraceletX}[3] { % StartX, EndX, Caption
\draw[decorate,decoration={brace,amplitude=3pt}, draw=darkgray] (#2, -0.1) -- (#1, -0.1);
\draw (#1/2+#2/2, -0.2) node[align=center, anchor=north, font={\scriptsize}] {#3};
}

\newcommand{\BraceletY}[3] { % StartY, EndY, Caption
\draw[decorate,decoration={brace,amplitude=3pt}, draw=darkgray] (-0.1, #1) -- (-0.1, #2);
\draw (-0.2, #1/2 + #2/2) node[align=center, anchor=east, font={\scriptsize}] {#3};
}

% A rule with label and dashed lines of projection
\newcommand{\Rule}[6]{ %top, left, width, height, label, field (0 or 1)
	% Rule box
	\draw[-] (#2,#1) -- (#2+#3,#1) -- (#2+#3,#1-#4) -- (#2,#1-#4) -- (#2,#1) node[anchor=north west, font={\footnotesize}] {$R^#5$};
	
	\ifnum#6=0 % field 0
		% Dashed lines
		\draw[dashed, color=gray] (#2+#3,#1-#4) -- (#2+#3,0);
		\draw[dashed, color=gray] (#2,#1-#4) -- (#2,0);
		% Curly bracelets
		\draw[decorate,decoration={brace,amplitude=2pt}] (#2+#3,-0.1) -- (#2,-0.1);
		% Label
		\draw (#2+#3/2, -0.15) node[align=center, anchor=north, font={\scriptsize}] {$r^#5_0$};
	\else % field 1
		\draw[dashed, color=gray] (#2,#1) -- (0,#1);
		\draw[dashed, color=gray] (#2,#1-#4) -- (0,#1-#4);
		% Curly bracelets
		\draw[decorate,decoration={brace,amplitude=2pt}] (-0.1, #1-#4) -- (-0.1, #1);
		% Label
		\draw (-0.15, #1-#4/2) node[align=center, anchor=east, font={\scriptsize}] {$r^#5_1$};
	\fi
}

% Scale
\newcommand{\scale}{1}

\begin{tikzpicture}[thick,scale=\scale, every node/.style={scale=\scale}]
	
	% Draw field axis
	\draw[-Latex] (0,0) -- (5,0) node[anchor=west, font={\scriptsize}] {Field\:0};
	\draw[-Latex] (0,0) -- (0,3) node[anchor=south, font={\scriptsize}] {Field\:1};
	
	% Set Y ranges
	\pgfmathsetmacro{\xAStart}{0.3};
    \pgfmathsetmacro{\xAEnd}{1.5};
    \pgfmathsetmacro{\xBStart}{2};
    \pgfmathsetmacro{\xBEnd}{2.7};
    \pgfmathsetmacro{\xCStart}{3.2};
    \pgfmathsetmacro{\xCEnd}{4.3};
    
	% Set Y ranges
    \pgfmathsetmacro{\yAStart}{0.3};
    \pgfmathsetmacro{\yAEnd}{1};
    \pgfmathsetmacro{\yBStart}{1.3};
    \pgfmathsetmacro{\yBEnd}{1.7};
    \pgfmathsetmacro{\yCStart}{2.1};
    \pgfmathsetmacro{\yCEnd}{2.6};
    
	% Draw rectangles
\draw[] (\xAStart,\yAStart) rectangle (\xAEnd,\yAEnd);
\draw[] (\xAStart,\yBStart) rectangle (\xAEnd,\yBEnd);
\draw[] (\xAStart,\yCStart) rectangle (\xAEnd,\yCEnd);
\draw[] (\xBStart,\yAStart) rectangle (\xBEnd,\yAEnd);
\draw[] (\xBStart,\yBStart) rectangle (\xBEnd,\yBEnd);
\draw[] (\xBStart,\yCStart) rectangle (\xBEnd,\yCEnd);
\draw[] (\xCStart,\yAStart) rectangle (\xCEnd,\yAEnd);
\draw[] (\xCStart,\yBStart) rectangle (\xCEnd,\yBEnd);
\draw[] (\xCStart,\yCStart) rectangle (\xCEnd,\yCEnd);

% Curly bracelets
\BraceletX{\xAStart}{\xAEnd}{$r_{0,0}$};
\BraceletX{\xBStart}{\xBEnd}{$r_{0,1}$};
\BraceletX{\xCStart}{\xCEnd}{$r_{0,2}$};
\BraceletY{\yAStart}{\yAEnd}{$r_{1,0}$};
\BraceletY{\yBStart}{\yBEnd}{$r_{1,1}$};
\BraceletY{\yCStart}{\yCEnd}{$r_{1,2}$};
    
	
\end{tikzpicture}

\ifdefined\RELEASE
\else
\end{document}
\fi
	

==> figures/key_value_cdf.tex <==
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Math
\usepackage{amsfonts}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\begin{document}
\fi

% Create an axis system
\newcommand{\Axis}[4] { % from x, from y, size x, size y
	\draw[-Latex] (#1,#2) -- (#1+#3,#2) node[align=center, anchor=west, font={\footnotesize}] {Key };
	\draw[-Latex] (#1,#2) -- (#1,#2+#4) node[align=center, anchor=south, font={\footnotesize}] {Index };
}

% Create a magnifier glass
\newcommand{\Magnifier}[6] { % from_x, ftom_y, to_x, to_y, size_small, size_large
	\draw [dashed, color=gray] (#1, #2-#5) -- (#3, #4-#6);
	\draw [dashed, color=gray] (#1, #2+#5) -- (#3, #4+#6);
	\draw [fill=white] (#1,#2) circle (#5);
	\draw [fill=white] (#3,#4) circle (#6);
	\draw (#3, #4+#6+0.0) node [align=center, anchor=south, font={\scriptsize}] {Key-Index\\Pairs};
}

% Scale
\newcommand{\scale}{1.2}

\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]
	
	\Axis{0}{0}{3}{2};
	
	% Draw the magnifier
	\Magnifier{1.05}{1.21}{3.6}{1.0}{0.08}{.7};
	
	% Draw some function
	\coordinate (O) at (0,0);
	\coordinate (A) at (2,1.5);
	\coordinate (B) at (3,2);
	\draw (O) to[bend left=30] (A) to[bend right=10] (B);
	\draw (0.3,0.7) node[align=center, anchor=north west, font={\footnotesize}] {$h(x)$};
	%:\mathbb{R}\mapsto[0,1]$};
	
	% Draw pairs
	\pgfmathsetmacro{\baseX}{3.0};
	\pgfmathsetmacro{\baseY}{0.1};
	\pgfmathsetmacro{\s}{0.08};
	\pgfmathsetmacro{\g}{(\s*1.5)};
	
	%\draw [fill=black] (\baseX+0.0*\g, \baseY+3.0*\g) rectangle (\baseX+0.0*\g+\s, \baseY+3.0*\g+\s);
	\draw [fill=black] (\baseX+1.0*\g, \baseY+4.0*\g) rectangle (\baseX+1.0*\g+\s, \baseY+4.0*\g+\s);
	%\draw [fill=black] (\baseX+2.0*\g, \baseY+4.0*\g) rectangle (\baseX+2.0*\g+\s, \baseY+4.0*\g+\s);
	\draw [fill=black] (\baseX+3.0*\g, \baseY+6.0*\g) rectangle (\baseX+3.0*\g+\s, \baseY+6.0*\g+\s);

	\draw [fill=black] (\baseX+5.0*\g, \baseY+7.0*\g) rectangle (\baseX+5.0*\g+\s, \baseY+7.0*\g+\s);
	\draw [fill=black] (\baseX+6.0*\g, \baseY+8.0*\g) rectangle (\baseX+6.0*\g+\s, \baseY+8.0*\g+\s);
	\draw [fill=black] (\baseX+7.0*\g, \baseY+8.0*\g) rectangle (\baseX+7.0*\g+\s, \baseY+8.0*\g+\s);
	\draw [fill=black] (\baseX+8.0*\g, \baseY+10.0*\g) rectangle (\baseX+8.0*\g+\s, \baseY+10.0*\g+\s);
%	\draw [fill=black] (\baseX+9.0*\g, \baseY+11.0*\g) rectangle (\baseX+9.0*\g+\s, \baseY+11.0*\g+\s);
\end{tikzpicture}

\ifdefined\RELEASE
\else
\end{document}
\fi


==> figures/lookup_procedure.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}


% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}

\usepackage{amsmath}
\usepackage{xspace}

\newcommand{\ouralgorithm}[0]{NeuMatch}
\newcommand{\iset}[0]{iSet\xspace}
\newcommand{\MSNN}[0]{RQ-RMI\xspace}
\newcommand{\isets}[0]{iSets\xspace}
\newcommand{\capital}[0]{\expandafter\MakeUppercase}
\begin{document}
\fi


\definecolor{bluish}{HTML}{24246b}
	
% A rectangle with labels
\newcommand{\DrawRectangle}[8]{ %top, left, width, height, style, center-label, topleft-label, bottom-right-label
	\draw[-,#5] (#2,#1) -- (#2+#3,#1) -- (#2+#3,#1+#4) -- (#2,#1+#4) -- (#2,#1);
	% Center label
	\draw[] (#2+#3/2,#1+#4/2) node[align=center, font={\small}] {#6}; 
	% Top label
	\draw[] (#2,#1+#4) node[align=left, anchor=north west, font={\small}] {#7};
	% Bottom label
	\pgfmathsetmacro{\nomargin}{0.05};
	\draw[] (#2+#3/2,#1-\nomargin) node[color=bluish, align=right, anchor=south, font={\scriptsize}] {#8};
}

% A rectangle with center label % duplications
\newcommand{\DrawDupRectangle}[5]{ %top, left, width, height, gap
	\foreach \i in {1,2} {
		\pgfmathsetmacro{\startX}{(#2+\i*#5};
		\pgfmathsetmacro{\endX}{\startX+#3};
		\pgfmathsetmacro{\middleX}{\endX-#5};
		\pgfmathsetmacro{\startY}{#1+#4+1*(\i-1)*#5};
		\pgfmathsetmacro{\middleY}{\startY+#5};
		\pgfmathsetmacro{\endY}{\middleY-#4};
		\draw[-, draw=darkgray] (\startX,\startY) -- (\startX,\middleY) -- (\endX,\middleY) -- (\endX,\endY) -- (\middleX,\endY);
	}
}

% Draw an arrow with label
\newcommand{\DrawArrow}[7]{ %from_x, from_y, to_x, to_y, width, node_from, node_to
	\draw [-Latex, line width=#5] (#1,#2) -- (#3,#4);
	\draw (#1,#2) node[anchor=east] {#6};
	\draw (#3,#4) node[anchor=west] {#7};
}

% Draw big arrow
\newcommand{\BigArrow}[5] { %from_x, from_y, to_x, gap, size
	\draw[-] (#1,#2+#4) -- (#3-#5*#4,#2+#4) --
			(#3-#5*#4,#2+#5*#4) -- (#3,#2) -- (#3-#5*#4,#2-#5*#4) --
			(#3-#5*#4,#2-#4) -- (#1,#2-#4);
}


% Scale
\newcommand{\scale}{0.732}

% Arrow Head
\newcommand{\arrow}{{Latex[scale=\scale]}}

\begin{tikzpicture}[thick,scale=\scale, every node/.style={scale=\scale}]
	
	%\draw (3.0,3.8) node[align=center, anchor=south] {\LARGE Parallel Phase};
	%\draw (8.2,3.8) node[align=center, anchor=south] {\LARGE Serial Phase};
	
	% Incoming packet
	\BigArrow{-1.1}{0.25}{-0.5}{0.1}{3};
	\draw (-0.9,0.00) node[align=center, anchor=north] {Incoming\\Packet};
	
	% Set coordinates
	\pgfmathsetmacro{\msnnTop}{0.65};
	\pgfmathsetmacro{\msnnLeft}{0.15};
	\pgfmathsetmacro{\msnnWidth}{1.45};
	\pgfmathsetmacro{\msnnHeight}{1.55};
	
	\pgfmathsetmacro{\arrowMargin}{0.1};
	\pgfmathsetmacro{\arrowTop}{\msnnTop+\msnnHeight/2};
	
	\pgfmathsetmacro{\hintLeft}{\msnnLeft+\msnnWidth+\arrowMargin};
	\pgfmathsetmacro{\hintWidth}{1.5};
	
	\pgfmathsetmacro{\rulesHeight}{1.7};
	\pgfmathsetmacro{\rulesTop}{\arrowTop-\rulesHeight/2};
	\pgfmathsetmacro{\rulesLeft}{\hintLeft+\hintWidth+\arrowMargin};
	\pgfmathsetmacro{\rulesWidth}{1.5};
	
	\pgfmathsetmacro{\searchHeight}{0.7};

	\pgfmathsetmacro{\candidateLeft}{\rulesLeft+\rulesWidth+\arrowMargin};
	\pgfmathsetmacro{\candidateWidth}{0.9};

	\pgfmathsetmacro{\externalTop}{-1.75};
	\pgfmathsetmacro{\remainderArrowTop}{\externalTop+\msnnHeight/2};
	\pgfmathsetmacro{\remainderArrowGap}{0.25};
	\pgfmathsetmacro{\remainderArrowWidth}{\rulesLeft-\hintLeft-\arrowMargin};
	
	\pgfmathsetmacro{\remainderRulesHeight}{\rulesHeight};
	\pgfmathsetmacro{\remainderRulesTop}{\remainderArrowTop-\remainderRulesHeight/2};
	\pgfmathsetmacro{\remainderRulesLeft}{\rulesLeft};
	\pgfmathsetmacro{\remainderRulesWidth}{\rulesWidth};
	
	% Iset
	\DrawDupRectangle{0.5}{0}{6.0}{2.2}{0.15};
	\DrawRectangle{0.5}{0}{6.0}{2.2}{}{}{\bf{Independent Set}}{};
	\DrawRectangle{\msnnTop}{\msnnLeft}{\msnnWidth}{\msnnHeight}{}{\MSNN}{}{(CPU Cache)};
	\DrawRectangle{\rulesTop}{\rulesLeft}{\rulesWidth}{\rulesHeight}{}{\iset\\Rules}{}{(DRAM)};

	% Hint arrow
	\draw[-\arrow, thin] (\hintLeft,\arrowTop) -- (\hintLeft+\hintWidth,\arrowTop);
	\draw (\hintLeft+\hintWidth/2, \arrowTop) node [anchor=north, align=center, font={\footnotesize}] {predicted\\index};

	% Candidate arrow (iset)
	\draw[-\arrow, thin] (\candidateLeft,\arrowTop) -- (\candidateLeft+\candidateWidth,\arrowTop);
	\draw (\candidateLeft+\candidateWidth/2, \arrowTop) node [anchor=north, font={\scriptsize}, align=center] {candidate\\rule};
	
	
	% Remainder Set
	\DrawRectangle{-1.9}{0}{6.0}{2.2}{}{}{\bf{Remainder Set}}{};
	\DrawRectangle{\externalTop}{\msnnLeft}{\msnnWidth}{\msnnHeight}{}{External\\Classifier}{}{(CPU Cache)};
	\DrawRectangle{\remainderRulesTop}{\remainderRulesLeft}{\remainderRulesWidth}{\remainderRulesHeight}{}{Remainder\\Rules}{}{(DRAM)};
	
	% Output arrows
	\draw[-\arrow, thin] (\hintLeft,\remainderArrowTop-\remainderArrowGap) -- (\hintLeft+\remainderArrowWidth,\remainderArrowTop-\remainderArrowGap);
	\draw[-\arrow, thin] (\hintLeft,\remainderArrowTop) -- (\hintLeft+\remainderArrowWidth,\remainderArrowTop);
	\draw[-\arrow, thin] (\hintLeft,\remainderArrowTop+\remainderArrowGap) -- (\hintLeft+\remainderArrowWidth,\remainderArrowTop+\remainderArrowGap);
	\draw (\hintLeft+\remainderArrowWidth/2, \remainderArrowTop-\remainderArrowGap) node [anchor=north, font={\footnotesize}] {indexes};
	
	% Candidate arrow (remainder)
	\draw[-\arrow, thin] (\candidateLeft,\remainderArrowTop) -- (\candidateLeft+\candidateWidth,\remainderArrowTop);
	\draw (\candidateLeft+\candidateWidth/2, \remainderArrowTop) node [anchor=north, font={\scriptsize}, align=center] {candidate\\rule};
	
	% Intermediate result
	\BigArrow{6.3}{0.25}{6.9}{0.1}{3};
	
	% Reducer
	\DrawRectangle{-0.5}{7.15}{1.4}{1.4}{}{\bf{Selector}}{}{};
	
	% Output
	\BigArrow{8.9}{0.25}{9.5}{0.1}{3};
	\draw (9.2,0.00) node[align=center, anchor=north] {Action};
	
\end{tikzpicture}
\ifdefined\RELEASE
\else
\end{document}
\fi

==> figures/math_illustration_transition-2.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usetikzlibrary{decorations.markings}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\begin{document}
\fi

% Scale
\newcommand{\scale}{1}


\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

	\tikzstyle{densely dashed}= [dash pattern=on 3pt off 1.3pt]
	
	% ========================================	
	% Transition Inputs
	% ========================================
	
	\pgfmathsetmacro{\base}{6.5};
	\pgfmathsetmacro{\width}{6};
	
	\pgfmathsetmacro{\stateHeight}{0.5};
	
	%     height = 0.24 \textwidth,
 %    width = 0.6  \textwidth, 
	% Draw B_i regions
	\draw[draw=none, fill=gray, opacity=0.7](\base,0.0) rectangle (\base+\width, 1*\stateHeight);
	\draw[draw=none, fill=gray, opacity=0.5](\base,1*\stateHeight) rectangle (\base+\width, 2*\stateHeight);
	\draw[draw=none, fill=gray, opacity=0.3](\base,2*\stateHeight) rectangle (\base+\width, 3*\stateHeight);
	\draw[draw=none, fill=gray, opacity=0.1](\base,3*\stateHeight) rectangle (\base+\width, 4*\stateHeight);
	
	% Draw axis
	\draw[-latex, line width=0.8] (\base,0) -- (\base+\width+0.3,0) node [anchor=west, align=left] {$x$};
	\draw[-latex, line width=0.8] (\base,0) -- (\base,4.5*\stateHeight) node [anchor=west, align=left] {$M(x), \left\lfloor M(x) \cdot 4\right\rfloor$};
	
	% Draw y ticks
	\draw[-, line width=0.5] (\base,4*\stateHeight) -- (\base-0.07, 4*\stateHeight) node [anchor=east, font={\normalsize}] {1, 4};
	\draw[-, line width=0.5] (\base,3*\stateHeight) -- (\base-0.07, 3*\stateHeight) node [anchor=east, font={\normalsize}] {0.75, 3};
	\draw[-, line width=0.5] (\base,2*\stateHeight) -- (\base-0.07, 2*\stateHeight) node [anchor=east, font={\normalsize}] {0.5, 2};
	\draw[-, line width=0.5] (\base,1*\stateHeight) -- (\base-0.07, 1*\stateHeight) node [anchor=east, font={\normalsize}] {0.25, 1};
	\draw[-, line width=0.5] (\base,0.0) -- (\base-0.07, 0.0) node [anchor=east, font={\normalsize}] {0, 0};

	% Set trigger inputs
	\pgfmathsetmacro{\a}{\base+0.2};
	\pgfmathsetmacro{\b}{\base+0.9};
	\pgfmathsetmacro{\c}{\base+2.81};
	\pgfmathsetmacro{\d}{\base+3.3};
	\pgfmathsetmacro{\e}{\base+4.9};
	\pgfmathsetmacro{\f}{\base+5.5};
	
	% Set graph points
	\coordinate (A) at (\a, 0.3);
	\coordinate (B) at (\b, 0.3);
	\coordinate (C) at (\c, 0.9);
	\coordinate (D) at (\d, 0.2);
	\coordinate (E) at (\e, 1.6);
	\coordinate (F) at (\f, 1.7);
		
	% Draw graph
	\draw[-] (A) -- (B) -- (C) -- (D) -- (E) -- (F);
	
	% Set transition inputs
	\pgfmathsetmacro{\a}{\base+1.55};
	\pgfmathsetmacro{\b}{\base+3.1};
	\pgfmathsetmacro{\c}{\base+3.65};
	\pgfmathsetmacro{\d}{\base+4.2};
	\pgfmathsetmacro{\e}{\base+4.8};
	
	% Draw support normals
	\draw[densely dashed] (\a,1*\stateHeight) -- (\a,0) node [anchor=north, font={\normalsize}] {$t_0$};
	\draw[densely dashed] (\b,1*\stateHeight) -- (\b,0) node [anchor=north, font={\normalsize}] {$t_1$};
	\draw[densely dashed] (\c,1*\stateHeight) -- (\c,0) node [anchor=north, font={\normalsize}] {$t_2$};
	\draw[densely dashed] (\d,2*\stateHeight) -- (\d,0) node [anchor=north, font={\normalsize}] {$t_3$};
	\draw[densely dashed] (\e,3*\stateHeight) -- (\e,0) node [anchor=north, font={\normalsize}] {$t_4$};
	
	% Draw title
	%\node at (\base+2.5, 3.7) [align=center, anchor=south, font={\large}] {Transition Inputs $T_{i,j}$ of $M_{i,j}$};
	
\end{tikzpicture}

\ifdefined\RELEASE
\else
\end{document}
\fi

==> figures/math_illustration_transition.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usetikzlibrary{decorations.markings}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\begin{document}
\fi

% Scale
\newcommand{\scale}{0.75}


\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

	\tikzstyle{densely dashed}= [dash pattern=on 3pt off 1.3pt]
	
	% ========================================	
	% Transition Inputs
	% ========================================
	
	\pgfmathsetmacro{\base}{6.5};
	\pgfmathsetmacro{\width}{3.7};
	
	% Draw B_i regions
	\draw[draw=none, fill=gray, opacity=0.7](\base,0.0) rectangle (\base+\width, 0.65);
	\draw[draw=none, fill=gray, opacity=0.5](\base,0.65) rectangle (\base+\width, 1.3);
	\draw[draw=none, fill=gray, opacity=0.3](\base,1.3) rectangle (\base+\width, 1.95);
	\draw[draw=none, fill=gray, opacity=0.1](\base,1.95) rectangle (\base+\width, 2.6);
	
	% Draw axis
	\draw[-latex, line width=0.8] (\base,0) -- (\base+4,0) node [anchor=west, align=left] {$x$};
	\draw[-latex, line width=0.8] (\base,0) -- (\base,3) node [anchor=south west, align=left] {$M_{i,j}(x), \left\lfloor  M_{i,j}(x)  \cdot W_{i+1} \right\rfloor$};
	
	% Draw y ticks
	\draw[-, line width=0.5] (\base,2.6) -- (\base-0.07, 2.6) node [anchor=east, font={\large}] {1, 4};
	\draw[-, line width=0.5] (\base,1.95) -- (\base-0.07, 1.95) node [anchor=east, font={\large}] {0.75, 3};
	\draw[-, line width=0.5] (\base,1.30) -- (\base-0.07, 1.30) node [anchor=east, font={\large}] {0.5, 2};
	\draw[-, line width=0.5] (\base,0.65) -- (\base-0.07, 0.65) node [anchor=east, font={\large}] {0.25, 1};
	\draw[-, line width=0.5] (\base,0.0) -- (\base-0.07, 0.0) node [anchor=east, font={\large}] {0, 0};
	
	% =================== Ori requested to not do this ======================
	% Draw B_i(x) axis
	\iffalse
	\draw[-latex, line width=0.8] (\base+\width,0) -- (\base+\width,3) node [anchor=south, align=left] {$B_i\big(S_{i}(x)\big)$};
	\draw[-, line width=0.5] (\base+\width,2.6) -- (\base+\width+0.07, 2.6) node [anchor=west, font={\large}] {4};
	\draw[-, line width=0.5] (\base+\width,1.95) -- (\base+\width+0.07, 1.95) node [anchor=west, font={\large}] {3};
	\draw[-, line width=0.5] (\base+\width,1.30) -- (\base+\width+0.07, 1.30) node [anchor=west, font={\large}] {2};
	\draw[-, line width=0.5] (\base+\width,0.65) -- (\base+\width+0.07, 0.65) node [anchor=west, font={\large}] {1};
	%\draw[-, line width=0.5] (\base+\width,0.0) -- (\base+\width+0.07, 0.0) node [anchor=south west, font={\large}] {0};
	\fi
	% =================== Ori requested to not do this ======================
	
	% Set trigger inputs
	\pgfmathsetmacro{\a}{\base+0.2};
	\pgfmathsetmacro{\b}{\base+0.9};
	\pgfmathsetmacro{\c}{\base+1.81};
	\pgfmathsetmacro{\d}{\base+2.3};
	\pgfmathsetmacro{\e}{\base+2.9};
	\pgfmathsetmacro{\f}{\base+3.5};
	
	% Set graph points
	\coordinate (A) at (\a, 0.3);
	\coordinate (B) at (\b, 0.3);
	\coordinate (C) at (\c, 0.9);
	\coordinate (D) at (\d, 0.4);
	\coordinate (E) at (\e, 1.6);
	\coordinate (F) at (\f, 1.97);
		
	% Draw graph
	\draw[-] (A) -- (B) -- (C) -- (D) -- (E) -- (F);
	
	% Set transition inputs
	\pgfmathsetmacro{\a}{\base+1.45};
	\pgfmathsetmacro{\b}{\base+2.05};
	\pgfmathsetmacro{\c}{\base+2.43};
	\pgfmathsetmacro{\d}{\base+2.75};
	\pgfmathsetmacro{\e}{\base+3.46};
	
	% Draw support normals
	\draw[densely dashed] (\a,0.65) -- (\a,0) node [anchor=north, font={\large}] {$t_0$};
	\draw[densely dashed] (\b,0.65) -- (\b,0) node [anchor=north, font={\large}] {$t_1$};
	\draw[densely dashed] (\c,0.65) -- (\c,0) node [anchor=north, font={\large}] {$t_2$};
	\draw[densely dashed] (\d,1.30) -- (\d,0) node [anchor=north, font={\large}] {$t_3$};
	\draw[densely dashed] (\e,1.95) -- (\e,0) node [anchor=north, font={\large}] {$t_4$};
	
	% Draw title
	%\node at (\base+2.5, 3.7) [align=center, anchor=south, font={\large}] {Transition Inputs $T_{i,j}$ of $M_{i,j}$};
	
\end{tikzpicture}

\ifdefined\RELEASE
\else
\end{document}
\fi

==> figures/math_illustration_trigger.tex <==
% Standalone version or include version
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usetikzlibrary{decorations.markings}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\begin{document}
\fi

% Scale
\newcommand{\scale}{0.75}


\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

	\tikzstyle{densely dashed}= [dash pattern=on 3pt off 1.3pt]
	
	% ========================================	
	% Trigger Inputs
	% ========================================
		
	\pgfmathsetmacro{\base}{0};
	\pgfmathsetmacro{\width}{3.7};
	
	% Draw axis
	\draw[-latex, line width=0.8] (0,0) -- (4,0) node [anchor=west, align=left] {$x$};
	\draw[-latex, line width=0.8] (0,0) -- (0,3) node [anchor=south, align=left] {$M_{i,j}(x)$};
	
	% Draw y ticks
	\draw[-, line width=0.5] (0,2.6) -- (-0.07, 2.6) node [anchor=east, font={\large}] {1};
	\draw[-, line width=0.5] (0,1.95) -- (-0.07, 1.95) node [anchor=east, font={\large}] {0.75};
	\draw[-, line width=0.5] (0,1.30) -- (-0.07, 1.30) node [anchor=east, font={\large}] {0.5};
	\draw[-, line width=0.5] (0,0.65) -- (-0.07, 0.65) node [anchor=east, font={\large}] {0.25};
	\draw[-, line width=0.5] (0,0.0) -- (-0.07, 0.0) node [anchor=east, font={\large}] {0};
	
	% Set trigger inputs
	\pgfmathsetmacro{\a}{\base+0.2};
	\pgfmathsetmacro{\b}{\base+0.9};
	\pgfmathsetmacro{\c}{\base+1.81};
	\pgfmathsetmacro{\d}{\base+2.3};
	\pgfmathsetmacro{\e}{\base+2.9};
	\pgfmathsetmacro{\f}{\base+3.5};
	
	% Set graph points
	\coordinate (A) at (\a, 0.3);
	\coordinate (B) at (\b, 0.3);
	\coordinate (C) at (\c, 0.9);
	\coordinate (D) at (\d, 0.4);
	\coordinate (E) at (\e, 1.6);
	\coordinate (F) at (\f, 1.97);

	% Draw graph
	\draw[-] (A) -- (B) -- (C) -- (D) -- (E) -- (F);
	
	% Draw support normals
	\draw[densely dashed] (A) -- (\a,0) node [anchor=north, font={\large}] {$g_0$};
	\draw[densely dashed] (B) -- (\b,0) node [anchor=north, font={\large}] {$g_1$};
	\draw[densely dashed] (C) -- (\c,0) node [anchor=north, font={\large}] {$g_2$};
	\draw[densely dashed] (D) -- (\d,0) node [anchor=north, font={\large}] {$g_3$};
	\draw[densely dashed] (E) -- (\e,0) node [anchor=north, font={\large}] {$g_4$};
	\draw[densely dashed] (F) -- (\f,0) node [anchor=north, font={\large}] {$g_5$};

	% Draw title
	%\node at (2.5, 3.7) [align=center, anchor=south, font={\large}] {Trigger Inputs $G_{i,j}$ of $M_{i,j}$};
	
\end{tikzpicture}

\ifdefined\RELEASE
\else
\end{document}
\fi

==> figures/msnn_evaluation.tex <==
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Math
\usepackage{amsfonts}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\begin{document}
\fi
	
	% Draw submodel
	\newcommand{\submodel}[4] { %pos_x, pos_y, i, j
		\draw [-] (#1,#2) rectangle (#1+\width,#2-\height);
		\draw (#1+\width/2,#2-\height/2) node [align=center,font={\footnotesize}] {$m_{#3,#4}(x)$};
	}

	% Connect Submodel
	\newcommand{\connect}[6] { %first_x, first_y, second_x, second_y, anchor, text
	    \pgfmathsetmacro{\fromX}{#1+0.5*(\width)};
	    \pgfmathsetmacro{\fromY}{#2-(\height)-\arrowGap};
	    \pgfmathsetmacro{\toX}{#3+0.5*(\width)};
	    \pgfmathsetmacro{\toY}{#4+\arrowGap};
    	\pgfmathsetmacro{\labelX}{(\fromX*0.5+\toX*0.5};
		\pgfmathsetmacro{\labelY}{(\fromY*0.5+\toY*0.5};
		\draw [-latex] (\fromX,\fromY) -- (\toX, \toY);
		\draw ( \labelX, \labelY ) node [anchor=#5, font={\scriptsize}] {#6};
	}

	% Connect Submodel to unknown
	\newcommand{\connectToUnknown}[4] { %first_x, first_y, second_x, second_y
	    \pgfmathsetmacro{\fromX}{#1+0.5*(\width)};
	    \pgfmathsetmacro{\fromY}{#2-(\height)-\arrowGap};
	    \pgfmathsetmacro{\toX}{#3+0.5*(\width)};
	    \pgfmathsetmacro{\toY}{#4+\arrowGap};
	    
        \draw [-] (\fromX,\fromY) -- (\toX, \toY);
	    
	}

	% dotdotdot
	\newcommand{\dotdotdot}[2] { %pos_x, pos_y	
		\draw [fill=black] (#1,#2-\height/2) circle (\radius);
		\draw [fill=black] (#1-\dotGap,#2-\height/2) circle (\radius);
		\draw [fill=black] (#1+\dotGap,#2-\height/2) circle (\radius);
	}

	% dotdotdot vertical
	\newcommand{\dotdotdotvertical}[2] { %pos_x, pos_y	
		\draw [fill=black] (#1,#2-\height/2) circle (\radius);
		\draw [fill=black] (#1,#2-1*\dotGap-\height/2) circle (\radius);
		\draw [fill=black] (#1,#2-2*\dotGap-\height/2) circle (\radius);
	}
	
	\newcommand{\pairs}[3] { %pos_x, pos_y, number
		\foreach \i in {0,...,#3} {
			\draw (#1+\pairWidth*\i,#2) rectangle (#1+\pairWidth*\i+\pairWidth, #2-\height);
		}
		\foreach \i in {0,...,2} {
			\draw (#1+\pairWidth*\i+\pairWidth*0.5,#2-\height/2) node [align=center, font={\footnotesize}] {$v_\i$};
		}
		\draw (#1+\pairWidth*#3+\pairWidth*0.5,#2-\height/2) node [align=center, font={\footnotesize}] {$v_{|I|-1}$};
	}
	
% Scale
\newcommand{\scale}{1.1}
\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]
	
	% Stage definition
	\pgfmathsetmacro{\stageHeight}{-.6};
	\pgfmathsetmacro{\stageLabelX}{-1};
	\pgfmathsetmacro{\submodelXGap}{0.1};
	
	% Submodels definitions		
	\pgfmathsetmacro{\width}{1.7};
	\pgfmathsetmacro{\height}{0.4};
	\pgfmathsetmacro{\arrowGap}{0.00};
	
	% Dotdotdot definitions
	\pgfmathsetmacro{\radius}{0.02};
	\pgfmathsetmacro{\dotGap}{0.135};
	
	% Pairs definitions
	\pgfmathsetmacro{\pairWidth}{0.83};
	
	% Submodels stage 0	
	\submodel{\width*1.2}{-.1*\stageHeight}{0}{0};
	\draw (\stageLabelX, 0*\stageHeight-0.5*\height) node [font={}] {$s_0$};
	
	% Submodels stage 1
	\submodel{0.0*\width+0.0*\submodelXGap}{1*\stageHeight}{1}{0};
	\submodel{1.0*\width+1.0*\submodelXGap}{1*\stageHeight}{1}{1};
	\dotdotdot{2.0*\width+4*\submodelXGap}{1*\stageHeight};
	\submodel{2.0*\width+3.0*\submodelXGap+3*\dotGap}{1*\stageHeight}{1}{W_1-1};
	\draw (\stageLabelX, 1*\stageHeight-0.5*\height) node [font={}] {$s_1$};
	
	% Arrows stage0 -> stage1
	\connect{\width*0.8}{-.1*\stageHeight}{0.0*\width+0.0*\submodelXGap}{1*\stageHeight}{south east}{};%$f_1(x)=0$};
	\connect{\width*1.1}{-.1*\stageHeight}{1.0*\width+1.0*\submodelXGap}{1*\stageHeight}{west}{};%$f_1(x)=1$};
	\connect{\width*1.6}{-.1*\stageHeight}{2.0*\width+3.0*\submodelXGap+3*\dotGap}{1*\stageHeight}{south west}{};%$f_1(x)=k_1-1$};
	
    % More Stages
	\dotdotdotvertical{\stageLabelX}{1.7*\stageHeight};
	\draw [dashed] (0*\width, 1.9*\stageHeight) rectangle (3.4*\width,1.5*\stageHeight-\height*1.7);
	\draw (1.7*\width, 1.7*\stageHeight-\height*0.85) node [font={\footnotesize}] {More Stages};
	
	% Arrows stage1 -> stage?
	\connectToUnknown{0.0*\width+0.0*\submodelXGap}{1*\stageHeight}{0.1*\width+0.0*\submodelXGap}{1.9*\stageHeight};
	\connectToUnknown{1.0*\width+1.0*\submodelXGap}{1*\stageHeight}{0.9*\width+1.0*\submodelXGap}{1.9*\stageHeight};
	\connectToUnknown{2.0*\width+3.0*\submodelXGap+3*\dotGap}{1*\stageHeight}{1.8*\width+3.0*\submodelXGap+3*\dotGap}{1.9*\stageHeight};

	% Submodels stage 2
	\submodel{0.2*\width+0.0*\submodelXGap}{3*\stageHeight}{n-1}{0};
	\dotdotdot{1.2*\width+1.0*\submodelXGap+3*\dotGap}{3*\stageHeight};
	\pgfmathsetmacro{\largeRectX}{1.2*\width+1.0*\submodelXGap+6*\dotGap};
	\pgfmathsetmacro{\oldWidth}{\width};
	\pgfmathsetmacro{\width}{2.6};
	\submodel{\largeRectX}{3*\stageHeight}{n-1}{W_{n-1}-1};
	\draw (\stageLabelX, 3*\stageHeight-0.5*\height) node [font={}] {$s_{n-1}$};
	\pgfmathsetmacro{\width}{\oldWidth};
	
	% Arrows stage? -> stage2
	\connect{0.7*\width+0.0*\submodelXGap}{2*\stageHeight}{0.2*\width+0.0*\submodelXGap}{3*\stageHeight}{east}{};%$f_{n-1}(x)=0$};
	\connect{1.2*\width+0.0*\submodelXGap}{2*\stageHeight}{1.3*\width+0.0*\submodelXGap}{3*\stageHeight}{west}{};%$f_{n-1}(x)=k_{n-1}-1$};
	
	% Pairs
	\pairs{0}{4*\stageHeight}{6};
	\draw (\stageLabelX,4*\stageHeight) node [anchor=north, align=center, font={\scriptsize}] {Values};

	% Arrows stage2 -> pairs
	\connect{0.3*\width}{3*\stageHeight}{0.1*\width}{4*\stageHeight}{west}{};%$f_{n}(x)=1$};
	
	% Stage label
	\draw (\stageLabelX,0*\stageHeight+0.2*\height-0.2) node [align=center, anchor=south, font={\footnotesize}] {Stage};
	
	\end{tikzpicture}
	
	\ifdefined\RELEASE
	\else
\end{document}
\fi


==> figures/packet_classification.tex <==
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\begin{document}
\fi

% A rectangle with labels
\newcommand{\DrawRectangle}[7]{ %left, top, width, height, style, font-style, text
	\draw[-,#5] (#1,#2) -- (#1+#3,#2) -- (#1+#3,#2-#4) -- (#1,#2-#4) -- (#1,#2);
	% Center label
	\draw[] (#1+#3/2,#2-#4/2) node[align=center, font={#6}] {#7}; 
}

% Draw big arrow down
\newcommand{\BigArrowDown}[2] { %from_x, from_y
	
	\pgfmathsetmacro{\height}{0.4};
	\pgfmathsetmacro{\gap}{0.07};
	\pgfmathsetmacro{\biggap}{0.2};
	
	\draw[-] (#1-\gap,#2) --
	(#1-\gap,#2-\height+\biggap) -- (#1-\biggap,#2-\height+\biggap) --
	(#1, #2-\height) --
	(#1+\biggap,#2-\height+\biggap) -- (#1+\gap,#2-\height+\biggap) --
	(#1+\gap,#2);
}

% Draw big arrow right
\newcommand{\BigArrowRight}[2] { %from_x, from_y
	\pgfmathsetmacro{\width}{2.5};
	\pgfmathsetmacro{\gap}{0.07};
	\pgfmathsetmacro{\biggap}{0.2};
	\pgfmathsetmacro{\tox}{#1+\width-\gap};
	\draw[-] (#1,#2+\gap) -- (\tox-\biggap,#2+\gap) --
	(\tox-\biggap,#2+\biggap) -- (\tox,#2) -- (\tox-\biggap,#2-\biggap) --
	(\tox-\biggap,#2-\gap) -- (#1,#2-\gap);
}

% Draw Router
\newcommand{\Router}[3] { %center_x, center_y, size
	
	\pgfmathsetmacro{\arrowSize}{#3/3};
	\pgfmathsetmacro{\arrowBase}{#3/7};
	\pgfmathsetmacro{\arrowInner}{(\arrowBase/2)};
	\pgfmathsetmacro{\arrowOuter}{(\arrowBase+\arrowSize/2)};

	\definecolor{bgColor}{rgb}{0.92,0.92,0.92};
	\definecolor{arrowColor}{rgb}{0.8,0.8,0.8};
	
	% Draw circle
	\draw [fill=bgColor] (#1, #2) circle (#3);
	
	% Draw Arrows
	\draw [-, fill=arrowColor] 	
				(#1-\arrowBase, #2+\arrowBase) --
				(#1-\arrowInner, #2+\arrowBase+\arrowSize) -- (#1-\arrowOuter, #2+\arrowBase+\arrowSize) --
				(#1, #2+\arrowBase+2*\arrowSize) --
				(#1+\arrowOuter, #2+\arrowBase+\arrowSize) --  (#1+\arrowInner, #2+\arrowBase+\arrowSize) --
				(#1+\arrowBase, #2+\arrowBase) --
				(#1+\arrowBase+\arrowSize, #2+\arrowInner) -- (#1+\arrowBase+\arrowSize, #2+\arrowOuter) --
				(#1+\arrowBase+2*\arrowSize, #2) --
				(#1+\arrowBase+\arrowSize, #2-\arrowOuter) -- (#1+\arrowBase+\arrowSize, #2-\arrowInner) --				
				(#1+\arrowBase, #2-\arrowBase) --
				(#1+\arrowInner, #2-\arrowBase-\arrowSize) -- (#1+\arrowOuter, #2-\arrowBase-\arrowSize) --
				(#1, #2-\arrowBase-2*\arrowSize) --
				(#1-\arrowOuter, #2-\arrowBase-\arrowSize) --  (#1-\arrowInner, #2-\arrowBase-\arrowSize) --
				(#1-\arrowBase, #2-\arrowBase) --
				(#1-\arrowBase-\arrowSize, #2-\arrowInner) -- (#1-\arrowBase-\arrowSize, #2-\arrowOuter) --
				(#1-\arrowBase-2*\arrowSize, #2) --
				(#1-\arrowBase-\arrowSize, #2+\arrowOuter) -- (#1-\arrowBase-\arrowSize, #2+\arrowInner) --	
				(#1-\arrowBase, #2+\arrowBase);
}

% Scale
\newcommand{\scale}{1}

% Arrow Head
\newcommand{\arrow}{{Latex[scale=\scale]}}

\begin{tikzpicture}[scale=\scale, every node/.style={scale=\scale}]

	\definecolor{mycolor1}{rgb}{0.8,0.8,0.8}
	\pgfmathsetmacro{\w}{1};
	\pgfmathsetmacro{\h}{0.4};
	
	% Rule Table
	%\draw (2.6*\w, 1) node[align=center, anchor=south, font={\large}] {Matching Rules Table};
	%\draw (2.6*\w, 1) node[align=center, anchor=north, font={\footnotesize}] {(Two Fields)};
	
	% Headers
	\draw (0, 0) 		node[anchor=south, align=center, font={\footnotesize}]{%Destination \\ 
	IPv4 Address};
	\draw (2*\w, 0) 	node[anchor=south, align=center, font={\footnotesize}]{%Destination \\ 
	Port};
	\draw (4*\w, 0) 	node[anchor=south, align=center, font={\footnotesize}]{Priority};
	\draw (5.5*\w, 0) 	node[anchor=south, align=center, font={\footnotesize}]{Action};
		
	% Rules
	\draw (-1*\w, +0*\h-0.5*\h) node [anchor=east, align=center, font={\footnotesize}] {$R^0$};
	\DrawRectangle{-1*\w}{+0*\h}{2*\w}{\h}{}{\footnotesize}{10.10.*.*};
	\DrawRectangle{+1*\w}{+0*\h}{2*\w}{\h}{}{\footnotesize}{10-18};
	\DrawRectangle{+3*\w}{+0*\h}{2*\w}{\h}{}{\footnotesize}{1 (highest)};
	\DrawRectangle{+5*\w}{+0*\h}{1*\w}{\h}{}{\footnotesize}{$a_1$};
	
	\draw (-1*\w, -1*\h-0.5*\h) node [anchor=east, align=center, font={\footnotesize}] {$R^1$};
	\DrawRectangle{-1*\w}{-1*\h}{2*\w}{\h}{}{\footnotesize}{10.10.1.*};
	\DrawRectangle{+1*\w}{-1*\h}{2*\w}{\h}{}{\footnotesize}{15-25};	
	\DrawRectangle{+3*\w}{-1*\h}{2*\w}{\h}{}{\footnotesize}{2};
	\DrawRectangle{+5*\w}{-1*\h}{1*\w}{\h}{}{\footnotesize}{$a_2$};
	
	\draw (-1*\w, -2*\h-0.5*\h) node [anchor=east, align=center, font={\footnotesize}] {$R^2$};
	\DrawRectangle{-1*\w}{-2*\h}{2*\w}{\h}{}{\footnotesize}{10.*.*.*};
	\DrawRectangle{+1*\w}{-2*\h}{2*\w}{\h}{}{\footnotesize}{5-8};
	\DrawRectangle{+3*\w}{-2*\h}{2*\w}{\h}{}{\footnotesize}{3};
	\DrawRectangle{+5*\w}{-2*\h}{1*\w}{\h}{}{\footnotesize}{$a_3$};
	
	\draw (-1*\w, -3*\h-0.5*\h) node [anchor=east, align=center, font={\footnotesize}] {$R^3$};
	\DrawRectangle{-1*\w}{-3*\h}{2*\w}{\h}{}{\footnotesize}{10.10.3.*};
	\DrawRectangle{+1*\w}{-3*\h}{2*\w}{\h}{}{\footnotesize}{7-20};
	\DrawRectangle{+3*\w}{-3*\h}{2*\w}{\h}{}{\footnotesize}{4};
	\DrawRectangle{+5*\w}{-3*\h}{1*\w}{\h}{}{\footnotesize}{$a_4$};
	
	\draw (-1*\w, -4*\h-0.5*\h) node [anchor=east, align=center, font={\footnotesize}] {$R^4$};
	\DrawRectangle{-1*\w}{-4*\h}{2*\w}{\h}{}{\footnotesize}{10.10.3.100};
	\DrawRectangle{+1*\w}{-4*\h}{2*\w}{\h}{}{\footnotesize}{19};
	\DrawRectangle{+3*\w}{-4*\h}{2*\w}{\h}{}{\footnotesize}{5 (lowest)};
	\DrawRectangle{+5*\w}{-4*\h}{1*\w}{\h}{}{\footnotesize}{$a_5$};
	
	% Base height for after table
	\pgfmathsetmacro{\b}{-1.9*\h};
	
	% From rules to switch
	%\BigArrowDown{2.6*\w}{\b};
	
	% Packet
	%\draw (-0.5*\w, \b-1) circle (0.3);
	\draw (-0.1*\w, \b-1.35) node[anchor=north, align=center, font={\footnotesize}]{Incoming packet};
	\draw (-0.1*\w, \b-1.75) node[anchor=north, align=center, font={\footnotesize}]{10.10.3.100:19};
		
	% Router
	\BigArrowRight{1.5*\w}{\b-1.9};
	%\Router{2.6*\w}{\b-1}{0.4};
	%\BigArrowRight{3.5*\w}{\b-1};
%	\draw (2.6*\w, \b-1.35) 	node[anchor=north, align=center, %font={\footnotesize}]{Match-Action \\ Table};
	
	% Taken Action
%	\draw (5.5*\w, \b-1) circle (0.3) node {$a_4$};
	\draw (5.1*\w, \b-1.35) node[anchor=north, align=center, font={\footnotesize}]{Action to take \\$a_4$};
	
\end{tikzpicture}

\ifdefined\RELEASE
\else
\end{document}
\fi


==> figures/projections_example.tex <==
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\begin{document}
	\fi

% A rule with label and dashed lines of projection
\newcommand{\Rule}[6]{ %top, left, width, height, label, field (0 or 1)
	% Rule box
	\draw[-] (#2,#1) -- (#2+#3,#1) -- (#2+#3,#1-#4) -- (#2,#1-#4) -- (#2,#1) node[anchor=north west, font={\small}] {$R^#5$};
	
	\ifnum#6=0 % field 0
		% Dashed lines
		\draw[dashed, color=gray] (#2+#3,#1-#4) -- (#2+#3,0);
		\draw[dashed, color=gray] (#2,#1-#4) -- (#2,0);
		% Curly bracelets
		\draw[decorate,decoration={brace,amplitude=2pt}] (#2+#3,-0.1) -- (#2,-0.1);
		% Label
		\draw (#2+#3/2, -0.15) node[align=center, anchor=north, font={\small}] {$r^#5_0$};
	\else % field 1
		\draw[dashed, color=gray] (#2,#1) -- (0,#1);
		\draw[dashed, color=gray] (#2,#1-#4) -- (0,#1-#4);
		% Curly bracelets
		\draw[decorate,decoration={brace,amplitude=2pt}] (-0.1, #1-#4) -- (-0.1, #1);
		% Label
		\draw (-0.15, #1-#4/2) node[align=center, anchor=east, font={\small}] {$r^#5_1$};
	\fi
}

% Scale
\newcommand{\scale}{0.87}

\begin{tikzpicture}[thick,scale=\scale, every node/.style={scale=\scale}]
	
	\pgfmathsetmacro{\heightFactor}{0.77};
	
	% Draw field axis
	\draw[->] (0,0) -- (6,0) node[anchor=south, font={\small}, align=center] {IP\\Address};
	\draw[->] (0,0) -- (0,3*\heightFactor) node[align=center, anchor=south, font={\small}] {Port Number};
	
	% Draw rule boxes
	\Rule{2.25*\heightFactor}{0.8}{4.2}{0.95*\heightFactor}{0}{1};
	\Rule{3.6*\heightFactor}{1.4}{1.5}{1.9*\heightFactor}{1}{0};
	\Rule{1.1*\heightFactor}{0.5}{4.9}{0.9*\heightFactor}{2}{1};
	\Rule{3.35*\heightFactor}{3.2}{1.5}{2.45*\heightFactor}{3}{0};
	
	% Rule point
	\draw [dashed, color=gray] (3.8, 2.5*\heightFactor) -- (0, 2.5*\heightFactor);
	\draw (-0.15,2.5*\heightFactor) node [anchor=east, color=black, font={\small}] {$r_1^4$};
	
	\draw [-Latex] (5.1, 2.8*\heightFactor) -- (4, 2.55*\heightFactor);
	\draw [fill=black]  (3.8, 2.5*\heightFactor) circle (0.03*\heightFactor);
	\draw (5.3, 2.4*\heightFactor) node[anchor=south, font={\small}] {$R^4$};
	
\end{tikzpicture}

\ifdefined\RELEASE
\else
\end{document}
\fi
	

==> figures/submodel_training.tex <==
\ifdefined\RELEASE
\else
\documentclass[conference,compsoc]{IEEEtran}
\usepackage{graphicx}
\usepackage{subfig}
\usepackage{amsfonts}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\usepackage{xstring}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\begin{document}
	\fi
	
	\newcommand{\TopDownSideArrow}[7]{
		
		\pgfmathsetmacro{\srcX}{#1};
		\pgfmathsetmacro{\srcY}{#2};
		\pgfmathsetmacro{\dstX}{#3};
		\pgfmathsetmacro{\dstY}{#4};
		\pgfmathsetmacro{\thick}{#5};
		\pgfmathsetmacro{\tail}{#6};
		
		% Calculations
		\pgfmathsetmacro{\tailSign}{abs(\tail)/\tail};
		\pgfmathsetmacro{\shortTail}{\tailSign*(abs(\tail)-abs(\thick))};
		\pgfmathsetmacro{\arrowHeadWidth}{0.35};
		
		
		% Calculate coordinates
		\pgfmathsetmacro{\srcXTail}{\srcX+\tail};
		\pgfmathsetmacro{\dstXShortTail}{\dstX+\shortTail};
		\pgfmathsetmacro{\arrowHeadSrcX}{#1};
		
		% Position the arrowhead
		\IfEqCase{#7}{
			{up} {
				\pgfmathsetmacro{\arrowHeadY}{\srcY};
				\pgfmathsetmacro{\srcX}{#1+\arrowHeadWidth*\tailSign-\tailSign*0.1};
			}
			{down} {
				\pgfmathsetmacro{\arrowHeadY}{\dstY};
				\pgfmathsetmacro{\dstX}{#3+\arrowHeadWidth*\tailSign-\tailSign*0.1};
			}
		}
		
		% Draw Line
		\draw [-, fill=arrowfill]
		(\srcX,       \srcY+0.5*\thick) -- 
		(\srcXTail,   \srcY+0.5*\thick) -- 
		(\srcXTail,   \srcY+0.5*\thick) -- 
		(\srcXTail,   \dstY-0.5*\thick) -- 
		(\dstX,       \dstY-0.5*\thick) -- 
		(\dstX,       \dstY+0.5*\thick) -- 
		(\dstXShortTail, \dstY+0.5*\thick) -- 						
		(\dstXShortTail, \dstY+0.5*\thick) --					
		(\dstXShortTail, \srcY-0.5*\thick) --
		(\srcX,          \srcY-0.5*\thick) --
		(\srcX,          \srcY+0.5*\thick);
		
		% Draw arrow head
		\draw [-, fill=arrowfill]
		(\arrowHeadSrcX+\arrowHeadWidth*\tailSign, \arrowHeadY+0.5*\thick) --
		(\arrowHeadSrcX+\arrowHeadWidth*\tailSign, \arrowHeadY+1.25*\thick) --
		(\arrowHeadSrcX,                           \arrowHeadY) --
		(\arrowHeadSrcX+\arrowHeadWidth*\tailSign, \arrowHeadY-1.25*\thick) --
		(\arrowHeadSrcX+\arrowHeadWidth*\tailSign, \arrowHeadY-0.5*\thick);
	}
	
	
	\begin{tikzpicture}
	
	\definecolor{arrowfill}{HTML}{cccccc}
	
	% Draw big arrow right
	\newcommand{\BigArrowRight}[4] { %from_x, from_y, width, text
		\pgfmathsetmacro{\x}{#1};
		\pgfmathsetmacro{\y}{#2};
		\pgfmathsetmacro{\width}{#3};
		\pgfmathsetmacro{\gap}{0.5/5};
		\pgfmathsetmacro{\height}{0.5/2};
		\pgfmathsetmacro{\taillength}{0.5/1.5};
		\draw[-, fill=arrowfill]
		(\x,\y+\gap) --
		(\x+\width-\taillength,\y+\gap) --
		(\x+\width-\taillength,\y+\height) --
		(\x+\width,\y) --
		(\x+\width-\taillength,\y-\height) --
		(\x+\width-\taillength,#2-\gap) --
		(\x,\y-\gap) --
		(\x,\y+\gap);
		\draw (\x+0.5*\width,\y+2*\gap)
		node [align=center, font={\scriptsize}, anchor=south]
		{#4};
	}
	
	% Draw big arrow return right
	\newcommand{\ReturnArrowRight}[6] { %from_x, from_y, small_arrow_width, long_part_width, long_part_height, text
		
		\pgfmathsetmacro{\x}{#1};
		\pgfmathsetmacro{\y}{#2};
		\pgfmathsetmacro{\width}{#3};
		\pgfmathsetmacro{\leftwidth}{#3/2};
		\pgfmathsetmacro{\gap}{0.5/5};
		\pgfmathsetmacro{\thick}{0.5/2.5};
		\pgfmathsetmacro{\height}{0.5/2};
		\pgfmathsetmacro{\taillength}{0.5/1.5};
		\pgfmathsetmacro{\longpartwidth}{#4};
		\pgfmathsetmacro{\longpartheight}{#5};
		
		\draw[-, fill=arrowfill]
		(\x,\y-\gap) --
		(\x,\y+\gap) --
		(\x+\leftwidth,\y+\gap) --
		(\x+\leftwidth,\y+\longpartheight) --
		(\x-\longpartwidth-\width,\y+\longpartheight) --
		(\x-\longpartwidth-\width,\y+\gap) --
		(\x-\longpartwidth-\taillength,\y+\gap) --
		(\x-\longpartwidth-\taillength,\y+\height) --
		(\x-\longpartwidth,\y) --
		(\x-\longpartwidth-\taillength,\y-\height) --
		(\x-\longpartwidth-\taillength,\y-\gap) --
		(\x-\longpartwidth-\width-\thick,\y-\gap) --
		(\x-\longpartwidth-\width-\thick,\y+\thick+\longpartheight) --
		(\x+\leftwidth+\thick,\y+\thick+\longpartheight) --
		(\x+\leftwidth+\thick,\y-\gap) --
		(\x,\y-\gap);
		
		\node [align=center, font={\scriptsize}, anchor=south]
		at (\x-0.5*\longpartwidth,\y+\longpartheight+\thick)
		{#6};
	}
	
	
	\pgfmathsetmacro{\arrowWidth}{0.3};
	\pgfmathsetmacro{\boxArrowGap}{0.05};
	\pgfmathsetmacro{\boxWidth}{1.5};
	\pgfmathsetmacro{\boxHeight}{0.9};
	\pgfmathsetmacro{\positionX}{0};
	\pgfmathsetmacro{\positionY}{0};
	
	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
		node [pos=.5, align=center, font=\scriptsize]
		{Compute \\ transition \\ inputs};
	
	\pgfmathsetmacro{\positionX}{\positionX+\boxWidth+\boxArrowGap};
	\draw[-Latex] 
		(\positionX, \boxHeight/2) -- 
		(\positionX+\arrowWidth, \boxHeight/2);
	\pgfmathsetmacro{\positionX}{\positionX+\arrowWidth+\boxArrowGap};
	
	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
		node [pos=.5, align=center, font=\scriptsize]
		{Generate \\ dataset w/ \\ $s$ samples};
	
	\pgfmathsetmacro{\positionX}{\positionX+\boxWidth+\boxArrowGap};
	\draw[-Latex] 
	(\positionX, \boxHeight/2) -- 
	(\positionX+\arrowWidth, \boxHeight/2);
	\pgfmathsetmacro{\positionX}{\positionX+\arrowWidth+\boxArrowGap};
	
	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
		node [pos=.5, align=center, font=\scriptsize]
		{Train \\ submodel};

	%    % ===== Draw 3 small boxes ======
	%    \pgfmathsetmacro{\positionX}{0};
	%    \pgfmathsetmacro{\positionY}{0};
	%    
	%	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
	%	node [pos=.5, align=center, font=\scriptsize]
	%	{Compute\\transition\\inputs};
	%	
	%	\pgfmathsetmacro{\positionX}{\positionX+\boxWidth+\boxArrowGap};
	%	\BigArrowRight{\positionX}{\boxHeight/2}{\arrowWidth}{}
	%	\pgfmathsetmacro{\positionX}{\positionX+\arrowWidth+\boxArrowGap};
	%	
	%	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
	%	node [pos=.5, align=center, font=\scriptsize]
	%    {Dataset\\generation of \\ $f$ samples};
	%    
	%	\pgfmathsetmacro{\positionX}{\positionX+\boxWidth+\boxArrowGap};
	%	\BigArrowRight{\positionX}{\boxHeight/2}{\arrowWidth}{}
	%	\pgfmathsetmacro{\positionX}{\positionX+\arrowWidth+\boxArrowGap};
	%    
	%	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
	%	node [pos=.5, align=center, font=\scriptsize]
	%    {Submodel \\ training};
	%    % ======
	%    
	%    % ===== Draw dashed box ======
	%    \pgfmathsetmacro{\largeBoxHeight}{\boxHeight+0.1};
	%    \pgfmathsetmacro{\largeBoxWidth}{(\positionX+\boxWidth+0.2};
	%    \pgfmathsetmacro{\largePositionX}{-0.1};
	%  	\pgfmathsetmacro{\largePositionY}{-0.1};
	%    \draw (\largePositionX,\largePositionY) [dashed] rectangle
	%     (\largePositionX+\largeBoxWidth,\largeBoxHeight);
	%    % ======
	%    
	%    \pgfmathsetmacro{\trainBoxY}{-1.5};
	%    \pgfmathsetmacro{\errorBoxY}{-2.7};
	%    
	%    % ===== Draw magnifier box ======
	%    \pgfmathsetmacro{\positionX}{\largePositionX+0.5*(\largeBoxWidth-\boxWidth)};
	%    \pgfmathsetmacro{\magnifierSkew}{-0.5};
	%  	\pgfmathsetmacro{\boxWidth}{1.2};
	%    \pgfmathsetmacro{\boxHeight}{1.0};
	%    
	%  	\draw [dashed]
	%  	    (\largePositionX, \largePositionY) --
	%  	    (\positionX, \trainBoxY);
	%  	    
	%  	\draw [dashed]
	%  	    (\largePositionX+\largeBoxWidth, \largePositionY) --
	%  	    (\positionX+\boxWidth, \trainBoxY);
	%  	
	%  	\draw [dashed]
	%  	(\largePositionX+\largeBoxWidth-\boxWidth+\magnifierSkew, \largePositionY) --
	%  	(\positionX+\boxWidth, \trainBoxY+\boxHeight);
	%  	    
	%   	\draw [dashed]
	%  	(\largePositionX+\boxWidth-\magnifierSkew, \largePositionY) --
	%  	(\positionX, \trainBoxY+\boxHeight);
	%
	%     % ======
	%     
	%     % ===== Draw two boxes ======  
	%     \draw (\positionX,\trainBoxY) rectangle
	%     (\positionX+\boxWidth,\trainBoxY+\boxHeight)
	%     node [pos=.5, align=center, font=\scriptsize]
	%     {ddddd};
	%     
	%  	\draw (\positionX,\errorBoxY) rectangle
	%  	(\positionX+\boxWidth,\errorBoxY+\boxHeight)
	%	node [pos=.5, align=center, font=\scriptsize]
	%	{Compute\\error\\bounds};
	%	% =======
	%	
	%	% ===== Draw big arrows ====== 
	%    \pgfmathsetmacro{\arrowWidth}{0.8};
	%    \pgfmathsetmacro{\smallArrowWidth}{1.5};
	%    
	%	\TopDownSideArrow
	%		{\positionX+\boxWidth+\boxArrowGap}
	%		{\trainBoxY+0.5*\boxHeight}
	%		{\positionX+\boxWidth+\boxArrowGap}
	%		{\errorBoxY+0.5*\boxHeight}
	%		{0.2}{\arrowWidth}{down};
	%	
	%	\TopDownSideArrow
	%		{\positionX-\boxArrowGap}
	%		{\trainBoxY+0.2*\boxHeight}
	%		{\positionX-\boxArrowGap}
	%		{\errorBoxY+0.5*\boxHeight}
	%		{0.2}{-\arrowWidth}{up};
	%		
	%		
	%	\BigArrowRight{\positionX-\boxArrowGap-\smallArrowWidth}
	%	{\trainBoxY+0.8*\boxHeight}{\smallArrowWidth}{}
	%	
	%	\node [anchor=west, align=left, font=\scriptsize] at
	%	  	(\positionX+\boxWidth+\arrowWidth+0.2, \trainBoxY*0.5+\errorBoxY*0.5+\boxHeight*0.5)
	%	  	{Last stage's \\ submodels \\ only};
	%	  
	%	\node [anchor=east, align=right, font=\scriptsize] at
	%		(\positionX-\arrowWidth-0.2, \errorBoxY+\boxHeight*0.6+0.35)
	%		{Submodels w/ \\ error > threshold \\ $f \gets 2f$};
	%	
	%	\node [anchor=east, align=right, font=\scriptsize] at
	%		(\positionX-\boxArrowGap-\smallArrowWidth, \trainBoxY+0.8*\boxHeight)
	%		{All submodels};
	%	
	%	% =======
	
	\end{tikzpicture}
	\ifdefined\RELEASE
	\else
\end{document}
\fi


==> figures/submodel_training_last_stage.tex <==
\ifdefined\RELEASE
\else
\documentclass[conference,compsoc]{IEEEtran}
\usepackage{graphicx}
\usepackage{subfig}
\usepackage{amsfonts}
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\usepackage{xstring}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}
\begin{document}
	\fi
	
	\newcommand{\TopDownSideArrow}[7]{
		
		\pgfmathsetmacro{\srcX}{#1};
		\pgfmathsetmacro{\srcY}{#2};
		\pgfmathsetmacro{\dstX}{#3};
		\pgfmathsetmacro{\dstY}{#4};
		\pgfmathsetmacro{\thick}{#5};
		\pgfmathsetmacro{\tail}{#6};
		
		% Calculations
		\pgfmathsetmacro{\tailSign}{abs(\tail)/\tail};
		\pgfmathsetmacro{\shortTail}{\tailSign*(abs(\tail)-abs(\thick))};
		\pgfmathsetmacro{\arrowHeadWidth}{0.35};
		
		
		% Calculate coordinates
		\pgfmathsetmacro{\srcXTail}{\srcX+\tail};
		\pgfmathsetmacro{\dstXShortTail}{\dstX+\shortTail};
		\pgfmathsetmacro{\arrowHeadSrcX}{#1};
		
		% Position the arrowhead
		\IfEqCase{#7}{
			{up} {
				\pgfmathsetmacro{\arrowHeadY}{\srcY};
				\pgfmathsetmacro{\srcX}{#1+\arrowHeadWidth*\tailSign-\tailSign*0.1};
			}
			{down} {
				\pgfmathsetmacro{\arrowHeadY}{\dstY};
				\pgfmathsetmacro{\dstX}{#3+\arrowHeadWidth*\tailSign-\tailSign*0.1};
			}
		}
		
		% Draw Line
		\draw [-, fill=arrowfill]
		(\srcX,       \srcY+0.5*\thick) -- 
		(\srcXTail,   \srcY+0.5*\thick) -- 
		(\srcXTail,   \srcY+0.5*\thick) -- 
		(\srcXTail,   \dstY-0.5*\thick) -- 
		(\dstX,       \dstY-0.5*\thick) -- 
		(\dstX,       \dstY+0.5*\thick) -- 
		(\dstXShortTail, \dstY+0.5*\thick) -- 						
		(\dstXShortTail, \dstY+0.5*\thick) --					
		(\dstXShortTail, \srcY-0.5*\thick) --
		(\srcX,          \srcY-0.5*\thick) --
		(\srcX,          \srcY+0.5*\thick);
		
		% Draw arrow head
		\draw [-, fill=arrowfill]
		(\arrowHeadSrcX+\arrowHeadWidth*\tailSign, \arrowHeadY+0.5*\thick) --
		(\arrowHeadSrcX+\arrowHeadWidth*\tailSign, \arrowHeadY+1.25*\thick) --
		(\arrowHeadSrcX,                           \arrowHeadY) --
		(\arrowHeadSrcX+\arrowHeadWidth*\tailSign, \arrowHeadY-1.25*\thick) --
		(\arrowHeadSrcX+\arrowHeadWidth*\tailSign, \arrowHeadY-0.5*\thick);
	}
	
	
	\begin{tikzpicture}
	
	\definecolor{arrowfill}{HTML}{cccccc}
	
	% Draw big arrow right
	\newcommand{\BigArrowRight}[4] { %from_x, from_y, width, text
		\pgfmathsetmacro{\x}{#1};
		\pgfmathsetmacro{\y}{#2};
		\pgfmathsetmacro{\width}{#3};
		\pgfmathsetmacro{\gap}{0.5/5};
		\pgfmathsetmacro{\height}{0.5/2};
		\pgfmathsetmacro{\taillength}{0.5/1.5};
		\draw[-, fill=arrowfill]
		(\x,\y+\gap) --
		(\x+\width-\taillength,\y+\gap) --
		(\x+\width-\taillength,\y+\height) --
		(\x+\width,\y) --
		(\x+\width-\taillength,\y-\height) --
		(\x+\width-\taillength,#2-\gap) --
		(\x,\y-\gap) --
		(\x,\y+\gap);
		\draw (\x+0.5*\width,\y+2*\gap)
		node [align=center, font={\small}, anchor=south]
		{#4};
	}
	
	% Draw big arrow return right
	\newcommand{\ReturnArrowRight}[6] { %from_x, from_y, small_arrow_width, long_part_width, long_part_height, text
		
		\pgfmathsetmacro{\x}{#1};
		\pgfmathsetmacro{\y}{#2};
		\pgfmathsetmacro{\width}{#3};
		\pgfmathsetmacro{\leftwidth}{#3/2};
		\pgfmathsetmacro{\gap}{0.5/5};
		\pgfmathsetmacro{\thick}{0.5/2.5};
		\pgfmathsetmacro{\height}{0.5/2};
		\pgfmathsetmacro{\taillength}{0.5/1.5};
		\pgfmathsetmacro{\longpartwidth}{#4};
		\pgfmathsetmacro{\longpartheight}{#5};
		
		\draw[-, fill=arrowfill]
		(\x,\y-\gap) --
		(\x,\y+\gap) --
		(\x+\leftwidth,\y+\gap) --
		(\x+\leftwidth,\y+\longpartheight) --
		(\x-\longpartwidth-\width,\y+\longpartheight) --
		(\x-\longpartwidth-\width,\y+\gap) --
		(\x-\longpartwidth-\taillength,\y+\gap) --
		(\x-\longpartwidth-\taillength,\y+\height) --
		(\x-\longpartwidth,\y) --
		(\x-\longpartwidth-\taillength,\y-\height) --
		(\x-\longpartwidth-\taillength,\y-\gap) --
		(\x-\longpartwidth-\width-\thick,\y-\gap) --
		(\x-\longpartwidth-\width-\thick,\y+\thick+\longpartheight) --
		(\x+\leftwidth+\thick,\y+\thick+\longpartheight) --
		(\x+\leftwidth+\thick,\y-\gap) --
		(\x,\y-\gap);
		
		\node [align=center, font={\small}, anchor=south]
		at (\x-0.5*\longpartwidth,\y+\longpartheight+\thick)
		{#6};
	}
	
	
	\pgfmathsetmacro{\arrowWidth}{0.3};
	\pgfmathsetmacro{\boxArrowGap}{0.05};
	\pgfmathsetmacro{\boxWidth}{1.65};
	\pgfmathsetmacro{\boxHeight}{1.3};
	\pgfmathsetmacro{\positionX}{0};
	\pgfmathsetmacro{\positionY}{0};
	
	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
		node [pos=.5, align=center, font=\small]
		{Compute \\ transition \\ inputs};
	
	\pgfmathsetmacro{\positionX}{\positionX+\boxWidth+\boxArrowGap};
	\draw[-Latex] 
		(\positionX, \boxHeight/2) -- 
		(\positionX+\arrowWidth, \boxHeight/2);
	\pgfmathsetmacro{\positionX}{\positionX+\arrowWidth+\boxArrowGap};
	
	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
		node [pos=.5, align=center, font=\small]
		{Generate \\ dataset w/ \\ $s$ samples};
	
	\pgfmathsetmacro{\positionX}{\positionX+\boxWidth+\boxArrowGap};
	\draw[-Latex] 
	(\positionX, \boxHeight/2) -- 
	(\positionX+\arrowWidth, \boxHeight/2);
	\pgfmathsetmacro{\positionX}{\positionX+\arrowWidth+\boxArrowGap};
	
	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
		node [pos=.5, align=center, font=\small]
		{Train \\ submodel};
	\pgfmathsetmacro{\positionX}{\positionX+\boxWidth+\boxArrowGap};
	
	\draw[-Latex,dashed] 
		(\positionX, \boxHeight/2) -- 
		(\positionX+\arrowWidth, \boxHeight/2);
	\pgfmathsetmacro{\positionX}{\positionX+\arrowWidth+\boxArrowGap};
	
	\draw[dashed] (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
		node [pos=.5, align=center, font=\small]
		{Compute \\ error \\ bounds};
		
	\pgfmathsetmacro{\positionX}
	  {\positionX+\boxWidth+\boxArrowGap};
	\pgfmathsetmacro{\lastPositionX}
	  {\positionX-\boxWidth*0.5-\boxWidth*2-\boxArrowGap*4-\arrowWidth*2};
	\pgfmathsetmacro{\arrowTop}
	  {-\boxHeight*0.35};
		  
	\draw[-Latex,dashed] 
		(\positionX, \boxHeight/2) -- 
		(\positionX+\arrowWidth, \boxHeight/2) --
		(\positionX+\arrowWidth, \arrowTop) --
		(\lastPositionX,         \arrowTop) --
		(\lastPositionX,         -\boxArrowGap);
	\pgfmathsetmacro{\positionX}{\positionX+\arrowWidth+\boxArrowGap};
	
	
	\node [anchor=north, align=center, font=\small] at
			(\positionX*0.5+\lastPositionX*0.5, \arrowTop)
			{Submodels w/ error > threshold. $s \gets 2s$};
	
	%    % ===== Draw 3 small boxes ======
	%    \pgfmathsetmacro{\positionX}{0};
	%    \pgfmathsetmacro{\positionY}{0};
	%    
	%	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
	%	node [pos=.5, align=center, font=\small]
	%	{Compute\\transition\\inputs};
	%	
	%	\pgfmathsetmacro{\positionX}{\positionX+\boxWidth+\boxArrowGap};
	%	\BigArrowRight{\positionX}{\boxHeight/2}{\arrowWidth}{}
	%	\pgfmathsetmacro{\positionX}{\positionX+\arrowWidth+\boxArrowGap};
	%	
	%	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
	%	node [pos=.5, align=center, font=\small]
	%    {Dataset\\generation of \\ $f$ samples};
	%    
	%	\pgfmathsetmacro{\positionX}{\positionX+\boxWidth+\boxArrowGap};
	%	\BigArrowRight{\positionX}{\boxHeight/2}{\arrowWidth}{}
	%	\pgfmathsetmacro{\positionX}{\positionX+\arrowWidth+\boxArrowGap};
	%    
	%	\draw (\positionX,\positionY) rectangle (\positionX+\boxWidth,\boxHeight)
	%	node [pos=.5, align=center, font=\small]
	%    {Submodel \\ training};
	%    % ======
	%    
	%    % ===== Draw dashed box ======
	%    \pgfmathsetmacro{\largeBoxHeight}{\boxHeight+0.1};
	%    \pgfmathsetmacro{\largeBoxWidth}{(\positionX+\boxWidth+0.2};
	%    \pgfmathsetmacro{\largePositionX}{-0.1};
	%  	\pgfmathsetmacro{\largePositionY}{-0.1};
	%    \draw (\largePositionX,\largePositionY) [dashed] rectangle
	%     (\largePositionX+\largeBoxWidth,\largeBoxHeight);
	%    % ======
	%    
	%    \pgfmathsetmacro{\trainBoxY}{-1.5};
	%    \pgfmathsetmacro{\errorBoxY}{-2.7};
	%    
	%    % ===== Draw magnifier box ======
	%    \pgfmathsetmacro{\positionX}{\largePositionX+0.5*(\largeBoxWidth-\boxWidth)};
	%    \pgfmathsetmacro{\magnifierSkew}{-0.5};
	%  	\pgfmathsetmacro{\boxWidth}{1.2};
	%    \pgfmathsetmacro{\boxHeight}{1.0};
	%    
	%  	\draw [dashed]
	%  	    (\largePositionX, \largePositionY) --
	%  	    (\positionX, \trainBoxY);
	%  	    
	%  	\draw [dashed]
	%  	    (\largePositionX+\largeBoxWidth, \largePositionY) --
	%  	    (\positionX+\boxWidth, \trainBoxY);
	%  	
	%  	\draw [dashed]
	%  	(\largePositionX+\largeBoxWidth-\boxWidth+\magnifierSkew, \largePositionY) --
	%  	(\positionX+\boxWidth, \trainBoxY+\boxHeight);
	%  	    
	%   	\draw [dashed]
	%  	(\largePositionX+\boxWidth-\magnifierSkew, \largePositionY) --
	%  	(\positionX, \trainBoxY+\boxHeight);
	%
	%     % ======
	%     
	%     % ===== Draw two boxes ======  
	%     \draw (\positionX,\trainBoxY) rectangle
	%     (\positionX+\boxWidth,\trainBoxY+\boxHeight)
	%     node [pos=.5, align=center, font=\small]
	%     {ddddd};
	%     
	%  	\draw (\positionX,\errorBoxY) rectangle
	%  	(\positionX+\boxWidth,\errorBoxY+\boxHeight)
	%	node [pos=.5, align=center, font=\small]
	%	{Compute\\error\\bounds};
	%	% =======
	%	
	%	% ===== Draw big arrows ====== 
	%    \pgfmathsetmacro{\arrowWidth}{0.8};
	%    \pgfmathsetmacro{\smallArrowWidth}{1.5};
	%    
	%	\TopDownSideArrow
	%		{\positionX+\boxWidth+\boxArrowGap}
	%		{\trainBoxY+0.5*\boxHeight}
	%		{\positionX+\boxWidth+\boxArrowGap}
	%		{\errorBoxY+0.5*\boxHeight}
	%		{0.2}{\arrowWidth}{down};
	%	
	%	\TopDownSideArrow
	%		{\positionX-\boxArrowGap}
	%		{\trainBoxY+0.2*\boxHeight}
	%		{\positionX-\boxArrowGap}
	%		{\errorBoxY+0.5*\boxHeight}
	%		{0.2}{-\arrowWidth}{up};
	%		
	%		
	%	\BigArrowRight{\positionX-\boxArrowGap-\smallArrowWidth}
	%	{\trainBoxY+0.8*\boxHeight}{\smallArrowWidth}{}
	%	
	%	\node [anchor=west, align=left, font=\small] at
	%	  	(\positionX+\boxWidth+\arrowWidth+0.2, \trainBoxY*0.5+\errorBoxY*0.5+\boxHeight*0.5)
	%	  	{Last stage's \\ submodels \\ only};
	%	  
	%	\node [anchor=east, align=right, font=\small] at
	%		(\positionX-\arrowWidth-0.2, \errorBoxY+\boxHeight*0.6+0.35)
	%		{Submodels w/ \\ error > threshold \\ $f \gets 2f$};
	%	
	%	\node [anchor=east, align=right, font=\small] at
	%		(\positionX-\boxArrowGap-\smallArrowWidth, \trainBoxY+0.8*\boxHeight)
	%		{All submodels};
	%	
	%	% =======
	
	\end{tikzpicture}
	\ifdefined\RELEASE
	\else
\end{document}
\fi


==> figures/update_impact.tex <==
\ifdefined\RELEASE
\else
% Packages and classes
\documentclass[conference,compsoc]{IEEEtran}

% Graphix packages
\usepackage{graphicx}
\usepackage{subfig}

% Math
\usepackage{amsfonts}

% Plotting
\usepackage[T1]{fontenc}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\usepackage{grffile}
\pgfplotsset{compat=newest}
\usetikzlibrary{plotmarks}
\usetikzlibrary{arrows.meta}
\usepgfplotslibrary{patchplots}
\usepackage{amsmath}

\newcommand{\ouralgorithm}[0]{Plasmus}
\begin{document}
\fi


\definecolor{tpt_line}{HTML}{009954}
\definecolor{dark}{HTML}{1E1E1C}
\definecolor{bright}{HTML}{e29a12}


\begin{tikzpicture}

\begin{axis}[
xmax=4,ymax=1.5,
xmin=0,ymin=0,
axis lines=middle,
xlabel = Time,style={font={}},
ylabel = Throughput,
xtick={0,1,2,3,4},
xticklabels={{$0$}, {$\tau$}, {$2\tau$}, {$3\tau$}, {$4\tau$}}, 
yticklabels={}, 
height = 0.22 \textwidth,
width = 0.47  \textwidth,
legend style={
    at={(1,1)}, anchor=north east, font={\footnotesize}, legend columns =-1
}]

\pgfmathsetmacro{\markSize}{1.5};

%\addplot[blue,dotted, domain=1/2^6:4,samples=100]  {0.85};
\addplot[color=dark, mark=diamond*, domain=1/2^6:1,samples=5, mark size=\markSize]  {0.80 * e^(- x / 2) + 0.0};
\addlegendentry{Fast training}; 

%\addplot[orange, mark=*, domain=1/2^6:2,samples=10]  {0.80 * e^(- 0.5 * x ) + 0.0};
%\addlegendentry{Infrequent, short}; 

\addplot[color=bright, mark=square*, domain=1/2^6:1,samples=5, mark size=\markSize]  {0.60 * e^(- x / 2) + 0.0};
\addlegendentry{Long training}; 

\addplot[color=dark, mark=diamond*, domain=1+1/2^6:2,samples=5, mark size=\markSize]  {0.80 * e^(- 0.5 * (x-1) ) + 0.0};
\addplot[color=bright, mark=square*, domain=1+1/2^6:2,samples=5, mark size=\markSize]  {0.60 * e^(- 0.5 * (x-1) ) + 0.0};

\addplot[color=dark, mark=diamond*, domain=2+1/2^6:3,samples=5, mark size=\markSize]  {0.80 * e^(- 0.5 * (x-2) ) + 0.0};
\addplot[color=bright, mark=square*, domain=2+1/2^6:3,samples=5, mark size=\markSize]  {0.60 * e^(- 0.5 * (x-2) ) + 0.0};

\addplot[color=dark, mark=diamond*, domain=3+1/2^6:4,samples=5, mark size=\markSize]  {0.80 * e^(- 0.5 * (x-3) ) + 0.0};


\addplot[color=bright, mark=square*, domain=3+1/2^6:4,samples=5, mark size=\markSize]  {0.60 * e^(- 0.5 * (x-3) ) + 0.0};



%\addplot[orange, mark=*, domain=2+1/2^6:4,samples=10]  {0.80 * e^(- 0.5 * (x-2) ) + 0.0};


\addplot[color=tpt_line,dashed, domain=1/2^6:4,samples=100, line width=1.4]  {1}; 
%\addplot[black,dotted, domain=4+1/2^6:5,samples=200]  {0.35 * e^(- 2 * (x-4) ) + 0.4};
\end{axis}
\end{tikzpicture}








\ifdefined\RELEASE
\else
\end{document}
\fi

